Meeting the Cool New Neighbors V: A 2MASS-Selected Sample of Ultracool Dwarfs

We present initial results of our effort to create a statistically robust, volume-limited sample of ultracool dwarfs from the 2MASS Second Incremental Data Release. We are engaged in a multifaceted search for nearby late-type dwarfs and this is the first installment of our search using purely photometric selection. The goal of this work is a determination of the low-mass star and brown dwarf luminosity function in the infrared. Here, we outline the construction of the sample, dubbed 2MU2, and present our first results, including the discovery of 186 M7--L6 dwarfs--47 of these are likely to be within 20 pc of the Sun. These results represent 66% of the ultracool candidates in our sample yet constitute an 127% increase in the number of ultracool dwarfs known within the volume searched (covering 40% of the sky out to 20 pc). In addition, we have identified 10 M4--M6.5 objects that are likely to be within 20 pc (or within 1$\sigma$). Finally, based on these initial data, we present a preliminary luminosity function and discuss several interesting features of the partial sample presented here. Once our sample is complete, we will use our measured luminosity function to constrain the mass function of low-mass stars and brown dwarfs.

==> (inline-0) <==
\begin{deluxetable}{lr}
\tablewidth{0pt}\tablecaption{Accounting of Steps to Create the
2MU2 Sample\label{tab:cuts}} \tablehead{\colhead{Item} &
\colhead{Number} } \startdata
\bf{2MASS Hits} & \bf{11,316,668}\\
\hline
Clouds & 1,271,555\\
LMC, SMC, \& 47 Tuc & 383,472\\
M31 \& M33 & 10,292\\
$J$, ($J-K$) & 9,414,914\\
$(J-H)$, ($H-K$) & 227,904\\
$R$, ($R-J$) & 5337\\
Giants&698\\
Flags& 310\\
Reddening Regions & 514\\
\hline \hline
\bf{Total}& \bf{1672}\\
\enddata
\tablecomments{The sample started as $\approx$11 million 2MASS
hits. The following (non-bold face) entries list reasons for
eliminating objects from the sample and their contribution to
reducing the final sample size to 1672 candidates.  An explanation
of each reason for elimination is given in the text.}
\end{deluxetable}

\begin{deluxetable}{l@{}c@{}llrr}
\tablewidth{0pt}\tablecaption{Cataloged Clouds\label{tab:red1}}
\tablehead{\colhead{Region} & \colhead{} & \colhead{$l_{min}$} &
\colhead{$l_{max}$} & \colhead{$b_{min}$} & \colhead{$b_{max}$}}
\startdata
Cepheus     &  & 100       & 120       & \phs11 &  \phs22 \\
\hline
Per OB2     &  & 154       & 163       & $-$25  & $-$10 \\
Taurus      &  & 163       & 202.5     & $-$22  & $-$10 \\
Orion B     &  & 202.5     & 210       & $-$21  & $-$10 \\
Orion A     &  & 210       & 218       & $-$21  & $-$14 \\
Mon R2      &  & 210       & 218       & $-$14  & $-$10 \\
\hline
Cham        &  & 295       & 305       & $-$20  & $-$12 \\
\hline
Lupus       &  & 333       & 350       & \phs10 & \phs22 \\
$\rho$ Oph  &  $ \left\{ \begin{array}{@{}l@{}} \\ \\ \end{array}
\right. $ & $ \begin{array}{@{}l@{}} 350\\ 350\\ \end{array} $ & $
\begin{array}{@{}l@{}} \phn\phn2 \\ \phn13 \\ \end{array} $ & $
\begin{array}{@{}r@{}} \phn13 \\ \phn10  \end{array} $ & $
\begin{array}{@{}r@{}} \phn24 \\ \phn19  \end{array} $ \\
Upper Sco   &  & 355       & 363       & \phs16 & \phs27 \\
\hline R CrA & $ \left\{ \begin{array}{@{}l@{}} \\ \\ \end{array}
\right. $ & $ \begin{array}{@{}l@{}} \phn\phn4\\ 352\\
\end{array} $ & $ \begin{array}{@{}l@{}} \phn15\\ \phn\phn4\\
\end{array} $ & $ \begin{array}{@{}r@{}} -15\\ -22\\ \end{array}
$ & $ \begin{array}{@{}r@{}} -10\\ -20\\ \end{array} $ \\
\enddata
\tablecomments{These regions have been eliminated from the sample.
The positions have been expanded upon from regions listed by
\citet{Dame} and \citet{CDN}.  Some of the regions overlap.}
\end{deluxetable}

\begin{deluxetable}{rrrr}
\tablewidth{0pt}\tablecaption{Uncataloged Reddening
Regions\label{tab:red2}} \tablehead{\colhead{$l_{min}$} &
\colhead{$l_{max}$} & \colhead{$b_{min}$} & \colhead{$b_{max}$} }
\startdata
0   &96  & $-$16  & \phs16 \\
150 &180 & \phs10 & \phs13 \\
180 &360 & $-$13  & \phs13 \\
199 &214 & $-$13  & $-$27  \\
308 &310 & \phs13 & \phs16 \\
\enddata
\tablecomments{Objects lying in these regions have been removed
from the sample.}
\end{deluxetable}

\begin{deluxetable}{lr}
\tablewidth{0pt}\tablecaption{Accounting of Steps to Refine $J>9$
Portion of the 2MU2 Sample\label{tab:morecuts}}
\tablehead{\colhead{Item} & \colhead{Number} } \startdata
\bf{Faint Candidates} & \bf{1084}\\
\hline ($F-J$)/($J-K$) & 137\\
Visual Inspection & 211\\
SIMBAD & 24\\
Clouds & 41\\
Bland & 34\\
\hline \hline
\bf{Ultracool Candidates}& \bf{637}\\
\enddata
\tablecomments{Similar to Table \ref{tab:cuts} except listing the
cuts applied only to the fainter ($J>9$) portion of the sample and
their contribution to reduce the number of ultracool candidates to
637.}
\end{deluxetable}

\pagestyle{empty}
\begin{deluxetable}{llrrrlccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Previously Known Cool Dwarfs Recovered in the 2MU2 Sample\label{tab:known}}
\tablehead{ \colhead{2MASSI} & \colhead{Other} & \colhead{$J$} & \colhead{$J-H$} &
\colhead{$J-K_S$} & \colhead{Spectral}& \colhead{$M_J$}& \colhead{$d$}& \colhead{$M_{J_{\pi}}$}& \colhead{$d_{\pi}$}& \colhead{$\pi$}& \colhead{Mult.} & \colhead{Discovery}\\
\colhead{Designation} & \colhead{Names} & \colhead{} & \colhead{} &
\colhead{} & \colhead{Type}& \colhead{}& \colhead{(pc)}& \colhead{}& \colhead{(pc)}& \colhead{Ref.}& \colhead{Ref.} & \colhead{Ref.}
}
\startdata
0024246$-$015819$^{*}$  & BRI 0021$-$0214                 & 11.860\tablenotemark{a} & 0.740 & 1.280& M9.5                  & 11.6$\pm$0.1                  & 11.3$\pm$0.7                  & 11.56$\pm$0.10                  & 11.5$\pm$0.5                    & 1  &           & 1   \\
0024442$-$270825        & LHS 1070/LP 881- 64             & 9.262                   & 0.730 & 1.030& M5.5                  &  \nodata                      &  \nodata                      & 9.92$\pm$0.20                   & 7.39$\pm$0.66                   & 2  &           & 2   \\
0027559$+$221932$^{*}$  & LP 349- 25                      & 10.608                  & 0.638 & 1.047& M8                    & 11.2$\pm$0.2                  & 7.80$\pm$0.6                  &                                 &                                 &    &           & 3   \\
0030300$-$145033        &                                 & 16.792                  & 1.437 & 2.414& L7                    & 14.4$\pm$0.2                  & 29.4$\pm$3.4                  &                                 &                                 &    &           & 4   \\
0051107$-$154417        &                                 & 15.230                  & 1.082 & 1.806& L3.5                  & 12.9$\pm$0.2                  & 29.5$\pm$3.0                  &                                 &                                 &    &           & 4   \\
0052546$-$270559        & RG 0050.5$-$2722                & 13.611                  & 0.617 & 1.072& M8                    & 11.2$\pm$0.2                  & 31.0$\pm$2.6                  & 11.94$\pm$0.47                  & 21.6$\pm$4.7                    & 3  &           & 5   \\
0058425$-$065123        &                                 & 14.320                  & 0.875 & 1.413& L0                    & 11.7$\pm$0.1                  & 33.0$\pm$2.1                  &                                 &                                 &    &           & 4   \\
0103320$+$193536        &                                 & 16.264                  & 1.383 & 2.111& L6                    & 14.0$\pm$0.2                  & 28.1$\pm$3.2                  &                                 &                                 &    &           & 4   \\
0104376$+$145724        &                                 & 13.696                  & 0.672 & 1.088& M8                    & 11.2$\pm$0.2                  & 32.2$\pm$2.7                  &                                 &                                 &    &           & 6   \\
0105190$+$140740        &                                 & 13.588                  & 0.665 & 1.040& M7                    & 10.7$\pm$0.3                  & 37.2$\pm$4.4                  &                                 &                                 &    &           & 6   \\
0127391$+$280553        & CTI 012657.5+280202             & 14.018                  & 0.680 & 1.188& M8.5                  & 11.3$\pm$0.2                  & 34.6$\pm$2.5                  & 11.44$\pm$0.05                  & 32.8$\pm$0.5                    & 4  &           & 7   \\
0145452$+$130600        & LHS 1294/LP 468-199             & 12.783                  & 0.695 & 1.028& M1.5                  &  \nodata                      & \nodata                       &                                 &                                 &    &           & 3   \\
0149089$+$295613        &                                 & 13.443                  & 0.852 & 1.434& M9.5                  & 11.6$\pm$0.1                  & 23.4$\pm$1.5                  & 11.68$\pm$0.05                  & 22.5$\pm$0.4                    & 4  &           & 8   \\
0205034$+$125142        &                                 & 15.680                  & 1.234 & 2.022& L5                    & 13.6$\pm$0.2                  & 26.6$\pm$3.0                  &                                 &                                 &    &           & 4   \\
0205293$-$115930$^{**}$ & DENIS-P J0205.4$-$1159          & 14.581                  & 0.991 & 1.599& L7                    & (14.4$\pm$0.2)                & (10.6$\pm$1.0)                & 13.10$\pm$0.07\tablenotemark{b} & 19.8$\pm$0.6                    & 4  & 1,2       & 9   \\
0208183$+$254253        &                                 & 14.015                  & 0.905 & 1.436& L1                    & 12.0$\pm$0.1                  & 25.3$\pm$1.7                  &                                 &                                 &    &           & 4   \\
0208236$+$273740        &                                 & 15.701                  & 1.154 & 1.833& L5                    & 13.6$\pm$0.2                  & 26.9$\pm$3.1                  &                                 &                                 &    &           & 4   \\
0220181$+$241804        &                                 & 13.008                  & 0.686 & 1.096& M6                    & 10.1$\pm$0.4                  & 37.9$\pm$6.5                  &                                 &                                 &    &           & 6   \\
0240295$+$283257        &                                 & 12.679                  & 0.701 & 1.103& M7.5                  & 11.0$\pm$0.2                  & 22.0$\pm$2.2                  &                                 &                                 &    &           & 6   \\
0248410$-$165121$^{*}$  & LP 771- 21/BR 0246$-$1703       & 12.557                  & 0.701 & 1.148& M8                    & 11.2$\pm$0.2                  & 19.1$\pm$1.6                  & 11.51$\pm$0.19                  & 16.2$\pm$1.4                    & 3  &           & 3   \\
0253202$+$271333$^{*}$  &                                 & 12.504                  & 0.667 & 1.049& M8                    & 11.2$\pm$0.2                  & 18.6$\pm$1.5                  &                                 &                                 &    &           & 6   \\
0255035$-$470050$^{*}$  & DENIS-P J0255$-$4700            & 13.225                  & 1.036 & 1.698& L8                    & 14.8$\pm$0.1                  & 4.90$\pm$0.3                  &                                 &                                 &    &           & 10  \\
0320596$+$185423$^{*}$  & LP 412- 31                      & 11.744                  & 0.701 & 1.172& M8                    & 11.2$\pm$0.2                  & 13.1$\pm$1.1                  & 10.94$\pm$0.04                  & 14.5$\pm$0.1                    & 4  &           & 3   \\
0337036$-$175807        &                                 & 15.594                  & 1.182 & 2.006& L4.5                  & 13.3$\pm$0.2                  & 28.5$\pm$3.2                  &                                 &                                 &    &           & 4   \\
0339352$-$352544$^{*}$  & LP 944- 20/BRI 0337$-$3535      & 10.748                  & 0.731 & 1.223& M9                    & 11.5$\pm$0.1                  & 7.20$\pm$0.5                  & 12.25$\pm$0.05                  & 5.00$\pm$0.1                    & 3  &           & 3   \\
0350573$+$181806        & LP 413- 53                      & 12.951                  & 0.729 & 1.188& M8\tablenotemark{c}   & 11.2$\pm$0.2                  & 22.9$\pm$1.9                  &                                 &                                 &    &           & 3   \\
0351000$-$005244$^{*}$  & LHS 1604/LP 593- 68             & 11.262                  & 0.670 & 1.071& M7.5\tablenotemark{d} & 11.0$\pm$0.2                  & 11.5$\pm$1.1                  & 10.43$\pm$0.43                  & 14.7$\pm$2.9                    & 5  &           & 3   \\
0354013$+$231633        &                                 & 13.122                  & 0.704 & 1.147& M8.5                  & 11.3$\pm$0.2                  & 22.9$\pm$1.7                  &                                 &                                 &    &           & 6   \\
0409095$+$210439        &                                 & 15.545                  & 1.084 & 1.703& L3                    & 12.7$\pm$0.2                  & 37.5$\pm$3.6                  &                                 &                                 &    &           & 4   \\
0740096$+$321203        &                                 & 16.167                  & 1.330 & 1.984& L4.5                  & 13.3$\pm$0.2                  & 37.1$\pm$4.3                  &                                 &                                 &    &           & 4   \\
0741068$+$173845$^{*}$  & LHS 1937/LP 423- 14             & 11.995                  & 0.633 & 1.026& M7                    & 10.7$\pm$0.3                  & 17.9$\pm$2.1                  &                                 &                                 &    &           & 3   \\
0746425$+$200032$^{**}$ &                                 & 11.742                  & 0.743 & 1.255& L0.5                  & (11.9$\pm$0.1)                & (9.50$\pm$0.6)                & 11.31$\pm$0.03\tablenotemark{e} & 12.21$\pm$0.04                  & 4  & 3,2       & 4   \\
0810586$+$142039$^{*}$  &                                 & 12.714                  & 0.669 & 1.104& M9                    & 11.5$\pm$0.1                  & 17.8$\pm$1.2                  &                                 &                                 &    &           & 6   \\
0818580$+$233352$^{*}$  &                                 & 12.137                  & 0.635 & 1.007& M7                    & 10.7$\pm$0.3                  & 19.1$\pm$2.2                  &                                 &                                 &    &           & 6   \\
0820299$+$450031        &                                 & 16.294                  & 1.295 & 2.060& L5                    & 13.6$\pm$0.2                  & 35.3$\pm$4.2                  &                                 &                                 &    &           & 4   \\
0825196$+$211552$^{*}$  &                                 & 15.116                  & 1.328 & 2.071& L7.5                  & 14.6$\pm$0.2                  & 12.5$\pm$1.0                  & 14.97$\pm$0.05                  & 10.7$\pm$0.1                    & 4  &           & 4   \\
0829066$+$145622        &                                 & 14.716                  & 0.926 & 1.599& L2                    & 12.3$\pm$0.2                  & 30.3$\pm$2.4                  &                                 &                                 &    &           & 4   \\
0832045$-$012835        &                                 & 14.127                  & 0.818 & 1.440& L1.5                  & 12.1$\pm$0.2                  & 24.9$\pm$1.8                  &                                 &                                 &    &           & 4   \\
0840297$+$182409        & LHS 2034/LP 425-140             & 11.052                  & 0.647 & 1.003& M6                    & 10.1$\pm$0.4                  & 15.4$\pm$2.6                  & 10.32$\pm$0.04                  & 14.0$\pm$0.2                    & 6  &           & 3   \\
0850359$+$105715        &                                 & 16.460                  & 1.234 & 1.999& L6                    & (14.0$\pm$0.2)                & (30.7$\pm$3.7)                & 14.42$\pm$0.23                  & 25.6$\pm$2.3                    & 4  & 3,2       & 8   \\
0853362$-$032932$^{*}$  & LHS 2065/LP 666-  9             & 11.185                  & 0.717 & 1.213& M9                    & 11.5$\pm$0.1                  & 8.80$\pm$0.6                  & 11.54$\pm$0.04                  & 8.50$\pm$0.1                    & 6  &           & 3   \\
0909575$-$065818        & DENIS-P J0909$-$0658            & 13.897                  & 0.810 & 1.350& L0                    & 11.7$\pm$0.1                  & 27.1$\pm$1.7                  &                                 &                                 &    &           & 10  \\
0928397$-$160312        &                                 & 15.337                  & 1.036 & 1.700& L2                    & 12.3$\pm$0.2                  & 40.3$\pm$3.2                  &                                 &                                 &    &           & 4   \\
0952219$-$192431$^{*}$  &                                 & 11.877                  & 0.595 & 1.031& M7                    & 10.7$\pm$0.3                  & 16.9$\pm$2.0                  &                                 &                                 &    &           & 6   \\
1016347$+$275149$^{*}$  & LHS 2243/LP 315- 53             & 11.951                  & 0.657 & 1.005& M7.5                  & 11.0$\pm$0.2                  & 15.8$\pm$1.5                  &                                 &                                 &    &           & 3   \\
1024099$+$181553$^{*}$  &                                 & 12.242                  & 0.664 & 1.037& M7                    & 10.7$\pm$0.3                  & 20.0$\pm$2.4                  &                                 &                                 &    &           & 6   \\
1029216$+$162652        &                                 & 14.307                  & 0.961 & 1.701& L2.5                  & 12.5$\pm$0.2                  & 23.2$\pm$2.0                  &                                 &                                 &    &           & 4   \\
1035245$+$250745        &                                 & 14.700                  & 0.819 & 1.420& L1                    & 12.0$\pm$0.1                  & 34.7$\pm$2.4                  &                                 &                                 &    &           & 4   \\
1047126$+$402643        & LP 213- 67                      & 11.417                  & 0.640 & 1.017& M8                    & (11.2$\pm$0.2)\tablenotemark{f}& (11.3$\pm$0.9)\tablenotemark{f} &                              &                                 &    & 4,2       & 3   \\
1047310$-$181557        & DENIS-P J1047$-$1815            & 14.196                  & 0.771 & 1.299& L2.5:                 & 12.5$\pm$0.2                  & 22.0$\pm$1.9                  &                                 &                                 &    &           & 10  \\
1049414$+$253852        &                                 & 12.398                  & 0.648 & 1.004& M6                    & 10.1$\pm$0.4                  & 28.6$\pm$4.9                  &                                 &                                 &    &           & 6   \\
1058478$-$154817$^{*}$  & DENIS-P J1058$-$1548            & 14.184                  & 0.944 & 1.673& L3                    & 12.7$\pm$0.2                  & 20.0$\pm$1.9                  & 12.99$\pm$0.05                  & 17.3$\pm$0.3                    & 4  &           & 9   \\
1108307$+$683017$^{*}$  &                                 & 13.139                  & 0.912 & 1.539& L1                    & 12.0$\pm$0.1                  & 16.9$\pm$1.1                  &                                 &                                 &    &           & 6   \\
1112256$+$354813        & Gl 417B                         & 14.573                  & 1.100 & 1.879& L4.5                  & (13.3$\pm$0.2)                & (17.8$\pm$1.9)                & 12.89$\pm$0.06                  & 21.7$\pm$0.4                    & 7  & 5,6,7     & 4   \\
1121492$-$131308$^{**}$ & LHS 2397a/LP 732- 94            & 11.929                  & 0.672 & 1.206& M8.5                  & (11.3$\pm$0.2)                & (13.2$\pm$1.0)                & 11.15$\pm$0.07\tablenotemark{g} & 14.3$\pm$0.4                    & 2  & 8         & 3   \\
1127534$+$741107        &                                 & 13.059                  & 0.692 & 1.088& M8                    & (11.2$\pm$0.2)                & (24.0$\pm$2.0)                &                                 &                                 &    & 2,7       & 6   \\
1146344$+$223052        &                                 & 14.166                  & 0.967 & 1.525& L3                    & (12.7$\pm$0.2)                & (19.9$\pm$1.8)                & 11.99$\pm$0.06                  & 27.2$\pm$0.6                    & 4  & 1,3,2     & 8   \\
1200329$+$204851        &                                 & 12.850                  & 0.605 & 1.026& M7                    & 10.7$\pm$0.3                  & 26.5$\pm$3.1                  &                                 &                                 &    &           & 6   \\
1224522$-$123835$^{*}$  & BR 1222$-$1221                  & 12.564                  & 0.733 & 1.193& M9                    & 11.5$\pm$0.1                  & 16.6$\pm$1.1                  & 11.40$\pm$0.14                  & 17.1$\pm$1.1                    & 3  &           & 11  \\
1228152$-$154734        & DENIS-P J1228$-$1547            & 14.375                  & 1.012 & 1.570& L5                    & (13.5$\pm$0.2)                & (14.6$\pm$1.6)                & 12.85$\pm$0.09                  & 20.2$\pm$0.8                    & 4  & 9,1,2     & 9   \\
1237270$-$211748        &                                 & 12.665                  & 0.616 & 1.020& M6                    & 10.1$\pm$0.4                  & 32.3$\pm$5.6                  &                                 &                                 &    &           & 6   \\
1239272$+$551537        &                                 & 14.670                  & 1.131 & 1.927& L5                    & (13.6$\pm$0.2)\tablenotemark{h}& (16.7$\pm$1.8)\tablenotemark{h} &                              &                                 &    & 7,6       & 4   \\
1246467$+$402715        &                                 & 15.002                  & 1.025 & 1.699& L4                    & 13.1$\pm$0.2                  & 24.1$\pm$2.5                  &                                 &                                 &    &           & 4   \\
1246517$+$314811        & LHS 2632/LP 321-222             & 12.255                  & 0.667 & 1.022& M6.5                  & 10.5$\pm$0.3                  & 22.9$\pm$3.3                  &                                 &                                 &    &           & 3   \\
1253124$+$403403$^{*}$  & LHS 2645/LP 218-  8             & 12.177                  & 0.620 & 1.004& M7.5                  & 11.0$\pm$0.2                  & 17.5$\pm$1.7                  &                                 &                                 &    &           & 3   \\
1300425$+$191235$^{*}$  &                                 & 12.710                  & 0.641 & 1.105& L1                    & 12.0$\pm$0.1                  & 13.9$\pm$0.9                  &                                 &                                 &    &           & 6   \\
1305401$-$254106$^{*}$  & Kelu-1                          & 13.417                  & 1.030 & 1.691& L2                    & 12.3$\pm$0.2                  & 16.7$\pm$1.3                  & 12.06$\pm$0.09                  & 18.7$\pm$0.7                    & 4  &           & 12  \\
1311391$+$803222        &                                 & 12.814                  & 0.671 & 1.100& M8                    & (11.2$\pm$0.2)                & (21.5$\pm$1.8)                &                                 &                                 &    & 2,7       & 6   \\
1338261$+$414034        &                                 & 14.217                  & 0.913 & 1.466& L2.5                  & 12.5$\pm$0.2                  & 22.2$\pm$1.9                  &                                 &                                 &    &           & 4   \\
1343167$+$394508        &                                 & 16.177                  & 1.325 & 2.066& L5                    & 13.6$\pm$0.2                  & 33.5$\pm$3.8                  &                                 &                                 &    &           & 4   \\
1403223$+$300754$^{*}$  &                                 & 12.691                  & 0.683 & 1.065& M8.5                  & 11.3$\pm$0.2                  & 18.8$\pm$1.4                  &                                 &                                 &    &           & 6   \\
1411175$+$393636        &                                 & 14.679                  & 0.867 & 1.405& L1.5                  & 12.1$\pm$0.2                  & 32.1$\pm$2.4                  &                                 &                                 &    &           & 4   \\
1426316$+$155701        &                                 & 12.868                  & 0.686 & 1.159& M9                    & (11.5$\pm$0.1)\tablenotemark{i} & (19.1$\pm$1.3)\tablenotemark{i} &                             &                                 &    & 10,11,2,7 & 6   \\
1430378$+$594325        & LHS 2930/LP 98- 79              & 10.765                  & 0.646 & 1.009& M6.5                  & 10.5$\pm$0.3                  & 11.5$\pm$1.6                  & 10.85$\pm$0.04                  & 9.60$\pm$0.1                    & 6  &           & 3   \\
1448033$+$155414        & LHS 2980/LP 441- 17             & 12.481                  & 0.629 & 1.010& M6.5                  & 10.5$\pm$0.3                  & 25.4$\pm$3.5                  &                                 &                                 &    &           & 3   \\
1456383$-$280947$^{*}$  & LHS 3003/LP 914- 54             & 9.957                   & 0.630 & 1.040& M7                    & 10.7$\pm$0.3                  & 7.00$\pm$0.8                  & 10.96$\pm$0.08                  & 6.30$\pm$0.2                    & 3  &           & 3   \\
1457396$+$451716        &                                 & 13.145                  & 0.733 & 1.222& M9                    & 11.5$\pm$0.1                  & 21.7$\pm$1.4                  &                                 &                                 &    &           & 6   \\
1500342$-$005944        & TVLM 868-54745                  & 12.639                  & 0.656 & 1.018&                       & 10.2$\pm$0.7\tablenotemark{j} & 31.3$\pm$9.8\tablenotemark{j} &                                 &                                 &    &           & 11   \\
1506544$+$132106$^{*}$  &                                 & 13.414                  & 1.002 & 1.666& L3                    & 12.7$\pm$0.2                  & 14.1$\pm$1.3                  &                                 &                                 &    &           & 6   \\
1507476$-$162738$^{*}$  &                                 & 12.822                  & 0.920 & 1.520& L5                    & 13.6$\pm$0.2                  & 7.10$\pm$0.8                  & 13.50$\pm$0.03                  & 7.33$\pm$0.03                   & 4  &           & 4   \\
1543581$+$320641        & LP 328- 36                      & 12.731                  & 0.615 & 1.004& M6.5                  & 10.5$\pm$0.3                  & 28.5$\pm$4.0                  &                                 &                                 &    &           & 3   \\
1546054$+$374946$^{*}$  &                                 & 12.437                  & 0.644 & 1.018& M7.5                  & 11.0$\pm$0.2                  & 19.7$\pm$1.9                  &                                 &                                 &    &           & 6   \\
1551066$+$645704        &                                 & 12.870                  & 0.721 & 1.135& M8.5                  & 11.3$\pm$0.2                  & 20.4$\pm$1.5                  &                                 &                                 &    &           & 6   \\
1553199$+$140033        &                                 & 13.019                  & 0.750 & 1.172& M9                    & 11.5$\pm$0.1                  & 20.5$\pm$1.3                  &                                 &                                 &    &           & 6   \\
1615441$+$355900        &                                 & 14.571                  & 1.020 & 1.630& L3                    & 12.7$\pm$0.2                  & 24.0$\pm$2.2                  &                                 &                                 &    &           & 4   \\
1627279$+$810507        &                                 & 13.042                  & 0.710 & 1.168& M9                    & 11.5$\pm$0.1                  & 20.7$\pm$1.4                  &                                 &                                 &    &           & 6   \\
1635191$+$422305        &                                 & 12.886                  & 0.676 & 1.086& M8                    & 11.2$\pm$0.2                  & 22.2$\pm$1.8                  &                                 &                                 &    &           & 6   \\
1658037$+$702701$^{*}$  &                                 & 13.309                  & 0.766 & 1.390& L1                    & 12.0$\pm$0.1                  & 18.3$\pm$1.2                  & 11.96$\pm$0.04                  & 18.6$\pm$0.2                    & 4  &           & 6   \\
1726000$+$153819        &                                 & 15.653                  & 1.193 & 2.017& L2                    & 12.3$\pm$0.2                  & 46.6$\pm$3.9                  &                                 &                                 &    &           & 4   \\
1728114$+$394859        &                                 & 15.964                  & 1.183 & 2.066& L7                    & (14.4$\pm$0.2)\tablenotemark{k} & (20.1$\pm$1.9)\tablenotemark{k} &                             &                                 &    & 7,6       & 4   \\
1733189$+$463359        &                                 & 13.214                  & 0.806 & 1.357& M9.5                  & 11.6$\pm$0.1                  & 21.0$\pm$1.3                  &                                 &                                 &    &           & 6   \\
1750129$+$442404        &                                 & 12.791                  & 0.622 & 1.031& M7.5                  & (11.0$\pm$0.2)                & (23.2$\pm$2.3)                &                                 &                                 &    & 2         & 6   \\
1757154$+$704201$^{*}$  & LP 44-162                       & 11.446                  & 0.604 & 1.073& M7.5                  & 11.0$\pm$0.2                  & 12.5$\pm$1.2                  &                                 &                                 &    &           & 3   \\
1843221$+$404021$^{*}$  & LHS 3406/LP 229- 30             & 11.299                  & 0.632 & 1.030& M8\tablenotemark{l}   & 11.2$\pm$0.2                  & 10.7$\pm$0.9                  & 10.55$\pm$0.04                  & 14.1$\pm$0.2                    & 6  &           & 3   \\
2049197$-$194432        &                                 & 12.871                  & 0.635 & 1.106& M7.5                  & 11.0$\pm$0.2                  & 24.1$\pm$2.3                  &                                 &                                 &    &           & 6   \\
2113029$-$100940        &                                 & 12.863                  & 0.642 & 1.049& M6                    & 10.1$\pm$0.4                  & 35.4$\pm$6.1                  &                                 &                                 &    &           & 6   \\
2140293$+$162518        &                                 & 12.943                  & 0.673 & 1.164& M8.5                  & (11.3$\pm$0.2)                & (21.1$\pm$1.5)                &                                 &                                 &    & 11,2,7    & 6   \\
2147436$+$143131        &                                 & 13.842                  & 0.708 & 1.190& M8                    & (11.2$\pm$0.2)                & (34.5$\pm$2.9)                &                                 &                                 &    & 7,6       & 6   \\
2202112$-$110945        & LP 759- 17/DENIS-P J2202$-$1109 & 12.364                  & 0.650 & 1.007& M6.5                  & 10.5$\pm$0.3                  & 24.1$\pm$3.4                  &                                 &                                 &    &           & 3   \\
2206228$-$204705        &                                 & 12.381                  & 0.677 & 1.056& M8                    & (11.2$\pm$0.2)\tablenotemark{m} & (17.6$\pm$1.5)\tablenotemark{m} &                             &                                 &    & 11,2,7    & 6   \\
2206449$-$421720        &                                 & 15.569                  & 1.091 & 1.974& L2                    & 12.3$\pm$0.2                  & 44.9$\pm$3.8                  &                                 &                                 &    &           & 4   \\
2224438$-$015852$^{*}$  &                                 & 14.052                  & 1.249 & 2.035& L4.5                  & 13.3$\pm$0.2                  & 14.0$\pm$1.5                  & 13.77$\pm$0.04                  & 11.4$\pm$0.1                    & 4  &           & 4   \\
2234139$+$235955        &                                 & 13.176                  & 0.823 & 1.341& M9.5                  & 11.6$\pm$0.1                  & 20.7$\pm$1.3                  &                                 &                                 &    &           & 6   \\
2235490$+$184029        & LP 460- 44                      & 12.458                  & 0.632 & 1.125& M7                    & 10.7$\pm$0.3                  & 22.1$\pm$2.6                  &                                 &                                 &    &           & 3   \\
2255584$+$282246        & LP 345- 18                      & 12.554                  & 0.619 & 1.016& M6                    & 10.1$\pm$0.4                  & 30.7$\pm$5.3                  &                                 &                                 &    &           & 3   \\
2306292$-$050227$^{*}$  &                                 & 11.372                  & 0.654 & 1.084& M7.5                  & 11.0$\pm$0.2                  & 12.1$\pm$1.2                  &                                 &                                 &    &           & 6   \\
2331016$-$040619        &                                 & 12.937                  & 0.648 & 1.007& M8                    & (11.2$\pm$0.2)                & (22.7$\pm$1.9)                &                                 &                                 &    & 11,2,7    & 6   \\
2334394$+$193304        &                                 & 12.769                  & 0.695 & 1.128& M8                    & 11.2$\pm$0.2                  & 21.0$\pm$1.8                  &                                 &                                 &    &           & 6   \\
2336439$+$215338        & LP 402- 58                      & 12.761                  & 0.660 & 1.053& M7                    & 10.7$\pm$0.3                  & 25.4$\pm$3.0                  &                                 &                                 &    &           & 3   \\
2347367$+$270206        &                                 & 13.186                  & 0.734 & 1.191& M9                    & 11.5$\pm$0.1                  & 22.1$\pm$1.5                  &                                 &                                 &    &           & 6   \\
2349489$+$122438$^{*}$  & LP 523- 55                      & 12.615                  & 0.663 & 1.053& M8                    & 11.2$\pm$0.2                  & 19.6$\pm$1.6                  &                                 &                                 &    &           & 3   \\
2358290$+$270205        & LP 348- 11                      & 12.759                  & 0.681 & 1.060& M6                    & 10.1$\pm$0.4                  & 33.8$\pm$5.8                  &                                 &                                 &    &           & 3   \\
\enddata

\tablecomments{$M_J$ and distances listed are estimates
obtained using our calibration while $M_{J_{\pi}}$ and $d_{\pi}$
are based on trigonometric parallax data.
Objects included in our preliminary luminosity function (ST\ $\geq$\ M7 and d\ $\leq$\ 20pc)
are marked with *; binaries are marked with **.
For multiple systems,
the $M_J$ and distance estimate (marked with parentheses) are based on the system's combined
spectral type and photometry.
A revised $M_J$ and distance estimate correcting for multiplicity is given in a footnote
for systems with a formal estimate of $d < 20$ pc.
For multiple systems with a trigonometric parallax measurement,
the combined photometry is listed in $M_{J_{\pi}}$ and the component
photometry is given in a footnote.}

\tablenotetext{a}{Photometry listed is from \citet{Dahn} as the
2MASS photometry is contaminated by a meteor.}
\tablenotetext{b}{$M_J = 13.85$ for both components.}
\tablenotetext{c}{ST change from M8 in \citep{NN}.}
\tablenotetext{d}{ST change from M6 in PMSU.}
\tablenotetext{e}{$M_J = 11.80$ and 12.40 \citep{Close03}.}
\tablenotetext{f}{$M_J = 11.16$ and 12.01 \citep{Close03}. $d=21.8$ pc.}
\tablenotetext{g}{$M_J = 11.09$ and 14.92 \citep{freed}.}
\tablenotetext{h}{$M_J = 13.55$ and 13.95 \citep{Bouy}. $d=21.8$ pc.}
\tablenotetext{i}{$M_J = 11.32$ and 12.10 \citep{Close03}. $d=24.9$ pc.}
\tablenotetext{j}{Based on photometric distance found by \citet{TVLM}.}
\tablenotetext{k}{$M_J = 14.45$ and 15.10 \citep{Bouy}. $d=25.4$ pc.}
\tablenotetext{l}{ST change from M5.5 in PMSU.}
\tablenotetext{m}{$M_J = 11.16$ and 11.33 \citep{Close03}. $d=24.4$ pc.}

\tablerefs{Trigonometric Parallax (1) \citet{tinney95}; (2) \citet{vanaltena} (3) \citet{tinney96};
(4) \citet{Dahn}; (5) \citet{pCNS3}; (6) \citet{monet92}; (7) \citet{hipparcos}}

\tablerefs{Multiplicity (1) \citet{koerner}; (2) \citet{Close03}; (3) \citet{reid01};
(4) \citet{gizis00}; (5) \citet{K01}; (6) \citet{Bouy}; (7) \citet{G03}; (8) \citet{freed};
(9) \citet{martin} (10) \citet{Close02a}; (11) \citet{Close02b}}

\tablerefs{Discovery (1) \citet{BRI0021}; (2) \citet{GJ2005}; (3) NLTT; (4) \citet{K00};
(5) \citet{RG0050}; (6) \citet{NN}; (7) \citet{CTI}; (8) \citet{K99};
(9) \citet{Delfosse97}; (10) \citet{M99}; (11) \citet{TVLM}; (12) \citet{Kelu1}}

\end{deluxetable}

\pagestyle{headings}
\begin{deluxetable}{rrrrrrrrl}
\tabletypesize{\scriptsize} \tablecolumns{9} \tablewidth{0pt}
\tablecaption{Late-type Dwarfs with $J<9$\label{tab:bright}}
\tablehead{\colhead{$\alpha$ (2000)} & \colhead
{$\delta$} & \colhead {$V$} & \colhead{$J$} & \colhead{$J-H$} &
\colhead {$J-K_S$} &  \colhead{ID}} \startdata
15 55 31.8 &    35 12 02 & 13.7 & 8.999 & 0.709 & 1.013 & G 180-11, M4.5      \\
16 58 25.3 &    13 58 10 & 13.1 & 8.859 & 0.575 & 1.122 & G 139-3, M4         \\
20 13 55.9 & $-$00 52 53 & 10.5 & 8.206 & 0.764 & 1.101 & BD-01 3925D         \\
22 38 33.3 & $-$15 18 02 & 12.2 & 6.577 & 0.612 & 1.010 & EZ Aqr, Gl 866, M5.5\\
\enddata
\end{deluxetable}

\pagestyle{empty}
\begin{deluxetable}{llllllllccc}
\tablewidth{0pt} \tabletypesize{\scriptsize} \rotate
\tablecaption{M7--L8 Dwarfs Discovered Within 20
pc\label{tab:latenear}} \tablehead{ \colhead{2MASSI} &
\colhead{Other} & \colhead{$J$} & \colhead{$J-H$} &
\colhead{$J-K_S$} & \colhead{Obs.} & \colhead{Telescope} &
\colhead{Spectral}& \colhead{$M_J$}& \colhead{$d$}& \colhead{Other}\\
\colhead{Designation} & \colhead{Names} & \colhead{} & \colhead{}
& \colhead{} & \colhead{Date} & \colhead{} & \colhead{Type}&
\colhead{}& \colhead{(pc)}& \colhead{Ref.} } \startdata
0019262$+$461407 &                            & 12.609 & 0.676  & 1.135 &2000 Oct 02 & KP 2.1m & M8                      & 11.2$\pm$0.2                    & 19.5$\pm$1.6                   &       \\
0019457$+$521317 &                            & 12.820 & 0.748  & 1.204 &2000 Oct 02 & KP 2.1m & M9                      & 11.5$\pm$0.1                    & 18.7$\pm$1.2                   &       \\
0109511$-$034326 & LP 647- 13                 & 11.695 & 0.774  & 1.277 &2000 Sep 29 & KP 2.1m & M9                      & 11.5$\pm$0.1                    & 11.1$\pm$0.7                   & 1     \\
0141032$+$180450 &                            & 13.822 & 0.772  & 1.315 & \nodata    & \nodata & L4.5\tablenotemark{a}   & 13.3$\pm$0.5                    & 12.6$\pm$2.7                   & 2     \\
0144353$-$071614 &                            & 14.187 & 1.183  & 1.904 &2002 Jan 24 & CT 4m   & L5                      & 13.6$\pm$0.2                    & 13.4$\pm$1.5                   & 3,4   \\
0148386$-$302439 &                            & 12.282 & 0.641  & 1.038 &2002 Jan 28 & CT 1.5m & M7.5                    & 11.0$\pm$0.2                    & 18.4$\pm$1.8                   &       \\
0213288$+$444445 &                            & 13.512 & 0.740  & 1.269 &2001 Jul 23 & KP 4m   & L1.5                    & 12.1$\pm$0.2                    & 18.7$\pm$1.4                   &       \\
0251148$-$035245 &                            & 13.082 & 0.821  & 1.429 &2002 Jan 23 & CT 4m   & L3                      & 12.7$\pm$0.2                    & 12.1$\pm$1.1                   & 2     \\
0331302$-$304238 & LP 888- 18                 & 11.371 & 0.672  & 1.095 &2000 Sep 30 & KP 2.1m & M7.5\tablenotemark{b}   & 11.0$\pm$0.2                    & 12.1$\pm$1.2                   & 1     \\
0417374$-$080000 &                            & 12.166 & 0.654  & 1.112 &2002 Jan 27 & CT 1.5m & M7.5                    & 11.0$\pm$0.2                    & 17.4$\pm$1.7                   &       \\
0423485$-$041403 & SDSS J0423$-$0414          & 14.452 & 1.010  & 1.516 &2002 Jan 25 & CT 4m   & L7.5\tablenotemark{c}   & 14.6$\pm$0.3                    &  9.2$\pm$1.4                   & 5,6,7,4 \\
0429184$-$312356 &                            & 10.887 & 0.680  & 1.086 &2002 Jan 27 & CT 1.5m & M7.5                    & (11.0$\pm$0.2)\tablenotemark{d} & (9.7$\pm$0.9)\tablenotemark{d} &       \\
0435161$-$160657 & LP 775- 31                 & 10.396 & 0.616  & 1.060 &2000 Sep 30 & KP 2.1m & M7\tablenotemark{e}     & 10.7$\pm$0.3                    &  8.6$\pm$1.0                   & 1,8   \\
0439010$-$235308 &                            & 14.413 & 1.045  & 1.606 &2002 Jan 26 & CT 4m   & L6.5                    & 14.2$\pm$0.2                    & 10.8$\pm$1.1                   &       \\
0440232$-$053008 & LP 655- 48                 & 10.681 & 0.696  & 1.124 &2000 Sep 29 & KP 2.1m & M7                      & 10.7$\pm$0.3                    &  9.8$\pm$1.1                   & 1,8,9 \\
0443376$+$000205 & SDSS 0443+0002             & 12.517 & 0.713  & 1.350 &2002 Jan 28 & CT 1.5m & M9.5                    & 11.6$\pm$0.1                    & 15.3$\pm$1.0                   & 7,2   \\
0445538$-$304820 &                            & 13.409 & 0.835  & 1.425 &2002 Jan 25 & CT 4m   & L2                      & 12.3$\pm$0.2                    & 16.6$\pm$1.3                   &       \\
0517376$-$334902 &                            & 11.995 & 0.672  & 1.176 &2002 Jan 25 & CT 4m   & M8                      & 11.2$\pm$0.2                    & 14.7$\pm$1.2                   & 9     \\
0523382$-$140302 &                            & 13.117 & 0.896  & 1.486 &2002 Jan 24 & CT 4m   & L2.5                    & 12.5$\pm$0.2                    & 13.4$\pm$1.1                   & 2     \\
0652307$+$471034 &                            & 13.545 & 1.175  & 1.858 &2002 Jan 22 & KP 4m   & L4.5\tablenotemark{f}   & 13.3$\pm$0.2                    & 11.1$\pm$1.2                   &       \\
0752239$+$161215 & LP 423- 31                 & 10.831 & 0.639  & 1.012 &2002 Jan 23 & KP 4m   & M7\tablenotemark{g}     & 10.7$\pm$0.3                    & 10.5$\pm$1.2                   &       \\
0835425$-$081923 &                            & 13.149 & 1.195  & 1.993 &2002 Jan 24 & CT 4m   & L5                      & 13.6$\pm$0.2                    &  8.3$\pm$0.9                   &       \\
0847287$-$153237 &                            & 13.519 & 0.892  & 1.465 &2002 Jan 23 & CT 4m   & L2                      & 12.3$\pm$0.2                    & 17.5$\pm$1.4                   &       \\
0859254$-$194926 &                            & 15.505 & 1.067  & 1.778 &2002 Jan 24 & CT 4m   & L6?\tablenotemark{h}    & 14.0$\pm$0.9                    & 19.8$\pm$8.3                   &       \\
0908380$+$503208 &                            & 14.564 & 1.098  & 1.646 &2002 Jan 22 & KP 4m   & L5                      & 13.6$\pm$0.2                    & 15.9$\pm$1.8                   &       \\
1006319$-$165326 & LP 789- 23                 & 12.041 & 0.620  & 1.041 &2002 Jan 26 & CT 4m   & M7.5                    & 11.0$\pm$0.2                    & 16.4$\pm$1.6                   & 9     \\
1010148$-$040649 &                            & 15.503 & 1.108  & 1.908 &2002 Jan 23 & CT 4m   & L6                      & 14.0$\pm$0.2                    & 19.8$\pm$2.2                   &       \\
1045240$-$014957 & SDSS J1045$-$0149          & 13.129 & 0.759  & 1.319 &2002 Jan 31 & CT 1.5m & L1                      & 12.0$\pm$0.1                    & 16.8$\pm$1.1                   & 7,10 \\
1104012$+$195921 &                            & 14.462 & 0.984  & 1.486 &2002 Jan 22 & KP 4m   & L4                      & 13.1$\pm$0.2                    & 18.8$\pm$2.0                   &       \\
1124048$+$380805 &                            & 12.710 & 0.682  & 1.138 &2002 Jan 25 & KP 4m   & M8.5                    & 11.3$\pm$0.2                    & 19.0$\pm$1.4                   &       \\
1213033$-$043243 &                            & 14.672 & 0.995  & 1.669 &2002 Jan 24 & CT 4m   & L5                      & 13.6$\pm$0.2                    & 16.7$\pm$1.8                   &       \\
1309218$-$233035 & CE 303                     & 11.769 & 0.682  & 1.103 &2002 Jan 25 & CT 4m   & M8                      & 11.2$\pm$0.2                    & 13.3$\pm$1.1                   & 11,10 \\
1326298$-$003831 & SDSS 1326$-$0038           & 16.110 & 1.066  & 1.879 & \nodata    & \nodata & L8?\tablenotemark{i}    & 14.8$\pm$0.2                    & 18.6$\pm$2.2                   & 12,6  \\
1332244$-$044112 &                            & 12.342 & 0.591  & 1.046 &2002 Jan 27 & CT 1.5m & M7.5                    & 11.0$\pm$0.2                    & 18.9$\pm$1.8                   &       \\
1356414$+$434258 & LP 220- 13                 & 11.704 & 0.673  & 1.070 &2002 Jan 24 & KP 4m   & M7                      & 10.7$\pm$0.3                    & 15.6$\pm$1.8                   &       \\
1411213$-$211950 &                            & 12.442 & 0.619  & 1.122 &2002 Jan 23 & CT 4m   & M9                      & 11.5$\pm$0.1                    & 15.7$\pm$1.0                   &       \\
1438082$+$640836 &                            & 12.923 & 0.895  & 1.350 &2001 Jul 21 & KP 4m   & M9.5                    & 11.6$\pm$0.1                    & 18.4$\pm$1.1                   &       \\
1507277$-$200043 &                            & 11.718 & 0.668  & 1.064 &2002 Jan 27 & CT 1.5m & M7.5                    & 11.0$\pm$0.2                    & 14.2$\pm$1.4                   &       \\
1515009$+$484739 &                            & 14.060 & 0.991  & 1.495 & \nodata    & \nodata & L6.5\tablenotemark{j}   & 14.2$\pm$0.4                    &  9.2$\pm$1.8                   & 2     \\
1521010$+$505323 &                            & 11.997 & 0.655  & 1.075 &2001 Jul 20 & KP 4m   & M7.5                    & 11.0$\pm$0.2                    & 16.1$\pm$1.6                   &       \\
1721039$+$334415 &                            & 13.584 & 0.662  & 1.110 &2001 Jul 19 & KP 4m   & L3                      & 12.7$\pm$0.2                    & 15.2$\pm$1.4                   &       \\
1807159$+$501531 &                            & 12.963 & 0.814  & 1.356 &2001 Jul 15 & KP 4m   & L1.5                    & 12.1$\pm$0.2                    & 14.6$\pm$1.1                   & 2     \\
1835379$+$325954 &                            & 10.273 & 0.691  & 1.119 &2001 Jul 22 & KP 4m   & M8.5                    & 11.3$\pm$0.2                    &  6.2$\pm$0.4\tablenotemark{k}  & 13,14 \\
2037071$-$113756 &                            & 12.284 & 0.665  & 1.024 &2001 Jul 14 & KP 4m   & M8                      & 11.2$\pm$0.2                    & 16.8$\pm$1.4                   &       \\
2057540$-$025230 &                            & 13.123 & 0.850  & 1.375 &2001 Jul 15 & KP 4m   & L1.5\tablenotemark{l}   & 12.1$\pm$0.2                    & 15.7$\pm$1.1                   &       \\
2104149$-$103736 &                            & 13.846 & 0.887  & 1.491 &2001 Jul 15 & KP 4m   & L3                      & 12.7$\pm$0.2                    & 17.2$\pm$1.6                   &       \\
2237325$+$392239 & G 216-7B                   & 13.346 & 0.664  & 1.192 & \nodata    & \nodata & M9.5                    & 11.6$\pm$0.1                    & 22.3$\pm$1.4\tablenotemark{m}  & 15    \\
\enddata

\tablecomments{$M_J$ and distances listed are estimates obtained
using our calibration.  Data for multiple systems are based on the
system's combined spectral type and photometry and are marked with
parentheses.}

\tablenotetext{a}{ST from \citet{wilson}}
\tablenotetext{b}{ST change from M6 in Paper III}
\tablenotetext{c}{ST T0 in NIR \citet{Geballe}}
\tablenotetext{d}{Binary with $M_J=10.96$ and 12.06 (L. Close, in preparation). $d=11.1$ pc.}
\tablenotetext{e}{ST change from M6 in Paper III}
\tablenotetext{f}{Has \ion{Li}{1} absorption.  See \S\ \ref{sec:li}}
\tablenotetext{g}{Has strong H$\alpha$ emission.  See \S\ \ref{sec:active}}
\tablenotetext{h}{Low galactic latitude and is either a late-L dwarf or a reddened background star.}
\tablenotetext{i}{ST from \citet{sdss1}}
\tablenotetext{j}{ST from \citet{wilson}}
\tablenotetext{k}{$d_{\pi} = 5.67\pm0.02$ (Paper IV)}
\tablenotetext{l}{Has \ion{Li}{1} absorption and H$\alpha$ emission.  See \S\ \ref{sec:li}}
\tablenotetext{m}{$d_{\pi} = 18.9\pm0.7$ \citep{hipparcos}}

\tablerefs{(1) Paper III; (2) \citet{wilson}; (3) \citet{liebert03}; (4) \citet{Kendall}
(5) \citet{SDSS2}; (6) \citet{Geballe}; (7) \citet{Hawley}; (8) \citet{mccaughrean};
(9) \citet{NN5}; (10) \citet{twhya}; (11) \citet{ceso}; (12) \citet{sdss1}; (13) Paper IV;
(14) \citet{LSR1}; (15) \citet{K01}}

\end{deluxetable}

\pagestyle{empty}
\begin{deluxetable}{llllllllllc}
\tablewidth{0pt} \tabletypesize{\tiny} \rotate
\tablecaption{M7--L8 Dwarfs Discovered Outside 20
pc\label{tab:latefar}} \tablehead{ \colhead{2MASSI} &
\colhead{Other} & \colhead{$J$} & \colhead{$J-H$} &
\colhead{$J-K_S$} & \colhead{Obs.} & \colhead{Telescope} &
\colhead{Spectral}&
\colhead{$M_J$}& \colhead{$d$}& \colhead{Other}\\
\colhead{Designation} & \colhead{Names} & \colhead{} & \colhead{}
& \colhead{} & \colhead{Date} & \colhead{} & \colhead{Type}&
\colhead{}& \colhead{(pc)}& \colhead{Ref.} } \startdata
0021508$+$422050 &                 & 14.283 & 0.774  & 1.310 &2002 Jan 25 & KP 4m   & M9?                   & 11.5$\pm$0.3 & 36.6$\pm$4.7                 &     \\
0022137$+$120305 &                 & 13.469 & 0.661  & 1.023 &2001 Jul 21 & KP 4m   & M7.5                  & 11.0$\pm$0.2 & 31.7$\pm$3.1                 &     \\
0025576$+$391136 &                 & 13.565 & 0.654  & 1.084 &2002 Jan 25 & KP 4m   & M8                    & 11.2$\pm$0.2 & 30.3$\pm$2.5                 &     \\
0036448$-$203131 &                 & 14.383 & 0.710  & 1.309 &2002 Jan 25 & CT 4m   & M9?                   & 11.5$\pm$0.3 & 38.3$\pm$4.9                 &     \\
0049267$-$063546 &                 & 13.347 & 0.779  & 1.246 &2002 Jan 26 & CT 4m   & M8.5                  & 11.3$\pm$0.2 & 25.4$\pm$1.8                 &     \\
0055294$+$511536 &                 & 13.465 & 0.738  & 1.167 &2001 Jul 16 & KP 4m   & M7.5                  & 11.0$\pm$0.2 & 31.6$\pm$3.1                 &     \\
0107042$+$243527 &                 & 13.507 & 0.770  & 1.288 &2001 Jul 14 & KP 4m   & M9                    & 11.5$\pm$0.1 & 25.6$\pm$1.7                 & 1   \\
0117474$-$340325 &                 & 15.184 & 0.970  & 1.700 &2002 Jan 25 & CT 4m   & L2?                   & 12.3$\pm$0.3 & 37.6$\pm$5.9                 &     \\
0120491$-$074103 &                 & 12.976 & 0.684  & 1.122 &2002 Jan 28 & CT 1.5m & M8?                   & 11.2$\pm$0.4 & 23.1$\pm$3.8                 & 2   \\
0124598$+$284758 &                 & 13.354 & 0.738  & 1.117 &2001 Jul 21 & KP 4m   & M8                    & 11.2$\pm$0.2 & 27.5$\pm$2.3                 &     \\
0141148$-$241731 &                 & 13.437 & 0.673  & 1.135 &2002 Jan 31 & CT 1.5m & M7.5                  & 11.0$\pm$0.2 & 31.2$\pm$2.0                 &     \\
0211508$+$472830 &                 & 12.841 & 0.632  & 1.017 &2001 Jul 14 & KP 4m   & M7                    & 10.7$\pm$0.3 & 26.4$\pm$3.1                 &     \\
0214002$+$424336 &                 & 14.239 & 0.780  & 1.277 &2002 Jan 25 & KP 4m   & M9?                   & 11.5$\pm$0.3 & 35.9$\pm$4.6                 &     \\
0215159$+$434732 & [LE 36] 2       & 13.301 & 0.744  & 1.111 &2000 Oct 02 & KP 2.1m & M7                    & 10.7$\pm$0.3 & 32.6$\pm$3.8                 & 3   \\
0218291$-$313322 &                 & 14.715 & 0.906  & 1.539 &2002 Jan 24 & CT 4m   & L3                    & 12.7$\pm$0.2 & 25.6$\pm$2.4                 &     \\
0218578$-$061749 & LP 649- 93      & 12.920 & 0.734  & 1.060 &2000 Oct 01 & KP 2.1m & M8\tablenotemark{a}   & 11.2$\pm$0.2 & 22.5$\pm$1.9                 & 4,2 \\
0219280$-$193841 &                 & 14.092 & 0.793  & 1.262 &2002 Jan 25 & CT 4m   & L1                    & 12.0$\pm$0.1 & 26.2$\pm$1.8                 & 5   \\
0228110$+$253738 &                 & 13.851 & 0.871  & 1.400 &2002 Jan 23 & KP 4m   & L0?                   & 11.7$\pm$0.3 & 26.6$\pm$3.2                 & 1   \\
0228330$+$181109 &                 & 13.226 & 0.654  & 1.023 &2002 Jan 22 & KP 4m   & M7                    & 10.7$\pm$0.3 & 31.5$\pm$3.7                 &     \\
0239424$-$173547 &                 & 14.310 & 0.789  & 1.305 &2002 Jan 26 & CT 4m   & L0                    & 11.7$\pm$0.1 & 32.8$\pm$2.1                 &     \\
0241536$-$124106 &                 & 15.662 & 1.054  & 1.759 &2002 Jan 26 & CT 4m   & L2?                   & 12.3$\pm$0.3 & 46.8$\pm$7.4                 &     \\
0257545$+$411132 &                 & 13.964 & 0.754  & 1.237 &2002 Jan 25 & KP 4m   & M9?                   & 11.5$\pm$0.3 & 31.6$\pm$4.1                 &     \\
0314401$-$045031 &                 & 12.656 & 0.653  & 1.035 &2002 Jan 23 & CT 4m   & M7.5                  & 11.0$\pm$0.2 & 21.8$\pm$2.1                 &     \\
0316451$-$284852 &                 & 14.586 & 0.837  & 1.478 &2002 Jan 24 & CT 4m   & L0?                   & 11.7$\pm$0.3 & 37.3$\pm$4.5                 &     \\
0320283$-$044635 &                 & 13.249 & 0.708  & 1.137 &2002 Jan 31 & CT 1.5m & M8?                   & 11.2$\pm$0.4 & 26.2$\pm$4.3                 & 1   \\
0326422$-$210205 &                 & 16.111 & 1.337  & 2.226 &2002 Jan 24 & CT 4m   & L5?                   & 13.6$\pm$0.9 & 32.5$\pm$14.2                &     \\
0355047$-$103241 &                 & 13.085 & 0.629  & 1.142 &2002 Jan 25 & KP 4m   & M8.5                  & 11.3$\pm$0.2 & 22.5$\pm$1.6                 &     \\
0408290$-$145033 &                 & 14.211 & 0.887  & 1.431 &2002 Jan 24 & CT 4m   & L2                    & 12.3$\pm$0.2 & 24.0$\pm$1.9                 & 1   \\
0423532$-$000658 &                 & 13.664 & 0.681  & 1.166 &2002 Jan 26 & CT 4m   & M8.5                  & 11.3$\pm$0.2 & 29.4$\pm$2.1                 &     \\
0428509$-$225322 &                 & 13.579 & 0.882  & 1.459 & \nodata    & \nodata & L0.5\tablenotemark{b} & 11.9$\pm$0.1 & 22.0$\pm$1.4                 & 6   \\
0430515$-$084900 &                 & 12.954 & 0.689  & 1.174 &2002 Jan 27 & CT 1.5m & M8                    & 11.2$\pm$0.2 & 22.9$\pm$1.9                 &     \\
0436276$+$115124 &                 & 13.788 & 0.699  & 1.203 &2002 Jan 26 & CT 4m   & M9?                   & 11.5$\pm$0.3 & 29.1$\pm$3.8                 &     \\
0436278$-$411446 &                 & 13.105 & 0.689  & 1.043 & \nodata    & \nodata & M7.5\tablenotemark{c} & 11.0\tablenotemark{c}& 26.6\tablenotemark{c}& 2   \\
0445111$-$060252 &                 & 13.306 & 0.729  & 1.068 &2002 Jan 30 & CT 1.5m & M7                    & 10.7$\pm$0.3 & 32.7$\pm$3.8                 &     \\
0445323$-$364225 &                 & 13.286 & 0.593  & 1.071 &2002 Jan 30 & CT 1.5m & M9?                   & 11.5$\pm$0.3 & 23.1$\pm$3.0                 &     \\
0451009$-$340214 &                 & 13.564 & 0.724  & 1.270 &2002 Jan 26 & CT 4m   & L0.5                  & 11.9$\pm$0.1 & 21.9$\pm$1.4                 &     \\
0453264$-$175154 &                 & 15.153 & 1.107  & 1.686 &2002 Jan 23 & CT 4m   & L3?                   & 12.7$\pm$0.4 & 31.3$\pm$5.7                 &     \\
0455326$-$270149 &                 & 14.434 & 0.803  & 1.343 &2002 Jan 26 & CT 4m   & M9?                   & 11.5$\pm$0.3 & 39.2$\pm$5.1                 &     \\
0508494$-$164716 &                 & 13.713 & 0.749  & 1.213 &2002 Jan 25 & CT 4m   & M8                    & 11.2$\pm$0.2 & 32.5$\pm$2.7                 &     \\
0512063$-$294954 &                 & 15.517 & 1.387  & 2.231 &2002 Jan 23 & CT 4m   & L4?                   & 13.1$\pm$0.9 & 30.5$\pm$12.5                &     \\
0528443$-$325222 &                 & 13.736 & 0.725  & 1.109 &2002 Jan 26 & CT 4m   & M8.5                  & 11.3$\pm$0.2 & 30.4$\pm$2.2                 &     \\
0600337$-$331426 &                 & 13.203 & 0.746  & 1.203 &2002 Jan 25 & CT 4m   & M7.5                  & 11.0$\pm$0.2 & 28.0$\pm$2.7                 &     \\
0608023$-$294459 &                 & 13.839 & 0.684  & 1.155 &2002 Jan 26 & CT 4m   & M8.5                  & 11.3$\pm$0.2 & 31.9$\pm$2.3                 &     \\
0614528$+$453655 &                 & 13.003 & 0.755  & 1.234 &2002 Jan 22 & KP 4m   & M9                    & 11.5$\pm$0.1 & 20.3$\pm$1.3                 &     \\
0644143$-$284141 &                 & 13.829 & 0.732  & 1.136 &2002 Jan 25 & CT 4m   & M8                    & 11.2$\pm$0.2 & 24.3$\pm$2.8                 &     \\
0657254$-$401913 &                 & 12.747 & 0.593  & 1.070 &2002 Jan 27 & CT 1.5m & M7.5                  & 11.0$\pm$0.2 & 22.7$\pm$2.2                 &     \\
0657557$+$402942 &                 & 13.285 & 0.613  & 1.020 &2002 Jan 23 & KP 4m   & M8                    & 11.2$\pm$0.2 & 26.7$\pm$2.2                 &     \\
0703269$+$463216 &                 & 13.494 & 0.732  & 1.152 &2002 Jan 23 & KP 4m   & M8                    & 11.2$\pm$0.2 & 29.4$\pm$2.4                 &     \\
0704493$+$505155 &                 & 13.689 & 0.665  & 1.123 &2002 Jan 23 & KP 4m   & M7.5                  & 11.0$\pm$0.2 & 35.1$\pm$3.4                 &     \\
0706285$+$385824 &                 & 12.858 & 0.650  & 1.035 &2002 Jan 25 & KP 4m   & M7                    & 10.7$\pm$0.3 & 26.6$\pm$3.1                 &     \\
0710490$+$280909 &                 & 13.398 & 0.662  & 1.040 &2002 Jan 24 & KP 4m   & M7?                   & 10.7$\pm$0.5 & 34.1$\pm$7.9                 &     \\
0721462$+$193744 &                 & 12.958 & 0.595  & 1.020 &2002 Jan 23 & KP 4m   & M7.5                  & 11.0$\pm$0.2 & 25.1$\pm$2.4                 &     \\
0730489$+$155312 &                 & 14.036 & 0.702  & 1.234 &2002 Jan 22 & KP 4m   & M9                    & 11.5$\pm$0.1 & 32.7$\pm$2.2                 &     \\
0736017$+$204048 &                 & 13.647 & 0.676  & 1.068 &2002 Jan 25 & KP 4m   & M7                    & 10.7$\pm$0.3 & 38.3$\pm$4.5                 &     \\
0740557$+$411409 &                 & 13.521 & 0.688  & 1.090 &2002 Jan 23 & KP 4m   & M8                    & 11.2$\pm$0.2 & 29.7$\pm$2.5                 &     \\
0754054$+$160317 &                 & 13.679 & 0.577  & 1.075 &2002 Jan 23 & KP 4m   & M8                    & 11.2$\pm$0.2 & 32.0$\pm$2.7                 &     \\
0819460$+$165853 &                 & 13.798 & 0.696  & 1.169 &2002 Jan 23 & KP 4m   & M9                    & 11.5$\pm$0.1 & 29.3$\pm$1.9                 &     \\
0827202$+$450204 &                 & 13.370 & 0.623  & 1.053 &2002 Jan 24 & KP 4m   & M8                    & 11.2$\pm$0.2 & 27.7$\pm$2.3                 &     \\
0829324$-$023854 &                 & 13.921 & 0.703  & 1.144 &2002 Jan 25 & CT 4m   & M8                    & 11.2$\pm$0.2 & 35.7$\pm$3.0                 &     \\
0829490$-$001224 &                 & 13.524 & 0.702  & 1.067 &2002 Jan 31 & CT 1.5m & M7?                   & 10.7$\pm$0.5 & 36.1$\pm$8.4                 &     \\
0839160$+$125354 &                 & 13.705 & 0.620  & 1.166 &2002 Jan 25 & KP 4m   & M9                    & 11.5$\pm$0.1 & 28.1$\pm$1.9                 &     \\
0850017$-$192418 &                 & 12.816 & 0.682  & 1.189 &2002 Jan 23 & CT 4m   & M8                    & 11.2$\pm$0.2 & 21.5$\pm$1.8                 &       \\
0856479$+$223518 &                 & 15.647 & 1.068  & 1.723 &2002 Jan 22 & KP 4m   & L3?                   & (12.7$\pm$0.4) & (39.3$\pm$7.2)             & 7   \\
0857278$-$033239 &                 & 14.378 & 0.804  & 1.349 &2002 Jan 23 & CT 4m   & M9.5                  & 11.6$\pm$0.1 & 35.9$\pm$2.3                 &     \\
0902146$-$064209 &                 & 13.763 & 0.694  & 1.092 &2002 Jan 26 & CT 4m   & M7                    & 10.7$\pm$0.3 & 40.3$\pm$4.7                 &     \\
0903351$-$063733 &                 & 13.702 & 0.668  & 1.071 &2002 Jan 26 & CT 4m   & M7                    & 10.7$\pm$0.3 & 39.2$\pm$4.6                 &     \\
0912452$+$242549 &                 & 13.520 & 0.654  & 1.062 &2002 Jan 25 & KP 4m   & M7                    & 10.7$\pm$0.3 & 36.1$\pm$4.2                 &     \\
0913044$-$073304 &                 & 13.403 & 0.790  & 1.272 &2002 Jan 23 & CT 4m   & M9                    & 11.5$\pm$0.1 & 24.4$\pm$1.6                 &     \\
0916150$+$213951 &                 & 13.218 & 0.718  & 1.147 &2002 Jan 24 & KP 4m   & M8?                   & 11.2$\pm$0.7 & 25.9$\pm$8.4                 &     \\
0928256$+$423054 &                 & 13.090 & 0.708  & 1.119 &2002 Jan 24 & KP 4m   & M8.5                  & 11.3$\pm$0.2 & 22.6$\pm$1.6                 & 1   \\
0934292$-$135243 &                 & 13.053 & 0.614  & 1.017 &2002 Jan 30 & CT 1.5m & M7?                   & 10.7$\pm$0.5 & 29.1$\pm$6.8                 &     \\
0939145$+$395021 &                 & 13.724 & 0.689  & 1.194 &2002 Jan 24 & KP 4m   & M8?                   & 11.2$\pm$0.4 & 32.6$\pm$5.3                 &     \\
0940161$+$401736 &                 & 13.583 & 0.685  & 1.146 &2002 Jan 23 & KP 4m   & M7.5                  & 11.0$\pm$0.2 & 33.4$\pm$3.3                 &     \\
1003191$-$010507 &LHS 5165/DENIS-P J1003$-$0105& 12.352& 0.667  & 1.085 & \nodata& \nodata & M7\tablenotemark{d}   & 10.7$\pm$0.3 & 21.1$\pm$2.5                 & 8,9 \\
1011002$+$424503 & TVLM 263-71765  & 13.357 & 0.657  & 1.056 & \nodata  &  \nodata  & M7.5\tablenotemark{e} & 11.0\tablenotemark{e}& 31.3$\pm$2.8\tablenotemark{e}& 10  \\
1013279$+$352053 &                 & 14.271 & 0.723  & 1.261 &2002 Jan 23 & KP 4m   & M9?                   & 11.5$\pm$0.3 & 36.4$\pm$4.7                 &     \\
1017075$+$130839 &                 & 14.111 & 0.879  & 1.435 &2002 Jan 23 & KP 4m   & L2?                   & (12.3$\pm$0.3) & (22.9$\pm$3.6)             & 1,11\\
1018431$-$162427 &                 & 13.771 & 0.643  & 1.117 &2002 Jan 24 & CT 4m   & M7.5                  & 11.0$\pm$0.2 & 36.4$\pm$3.6                 &     \\
1019568$+$732408 &                 & 12.884 & 0.637  & 1.100 &2002 Jan 22 & KP 4m   & M8.5                  & 11.3$\pm$0.2 & 20.6$\pm$1.5                 &     \\
1028307$+$740841 &                 & 12.911 & 0.644  & 1.009 &2002 Jan 25 & KP 4m   & M7                    & 10.7$\pm$0.3 & 27.3$\pm$3.2                 &     \\
1054416$+$121408 &                 & 12.483 & 0.670  & 1.020 &2002 Jan 25 & KP 4m   & M7.5                  & 11.0$\pm$0.2 & 20.1$\pm$2.0                 &     \\
1059513$-$211308 &                 & 14.536 & 0.784  & 1.366 &2002 Jan 23 & CT 4m   & L1                    & 12.0$\pm$0.1 & 32.1$\pm$2.2                 &     \\
1117369$+$360936 &                 & 14.220 & 0.734  & 1.240 &2002 Jan 24 & KP 4m   & L0?                   & 11.7$\pm$0.3 & 31.5$\pm$3.8                 &     \\
1118387$+$233948 &                 & 14.045 & 0.751  & 1.246 &2002 Jan 24 & KP 4m   & M9                    & 11.5$\pm$0.1 & 32.8$\pm$2.2                 &     \\
1123360$+$124122 &                 & 14.030 & 0.778  & 1.243 &2002 Jan 25 & KP 4m   & M7                    & 10.7$\pm$0.3 & 45.6$\pm$5.4                 &     \\
1124552$+$231522 &                 & 13.715 & 0.670  & 1.123 &2002 Jan 25 & KP 4m   & M8                    & 11.2$\pm$0.2 & 32.5$\pm$2.7                 &     \\
1130476$-$221033 &                 & 13.836 & 0.726  & 1.115 &2002 Jan 24 & CT 4m   & M8                    & 11.2$\pm$0.2 & 34.4$\pm$2.9                 &     \\
1141440$-$223215 &                 & 12.651 & 0.657  & 1.090 &2002 Jan 23 & CT 4m   & M7.5                  & 11.0$\pm$0.2 & 21.8$\pm$2.1                 & 2     \\
1152426$+$243807 &                 & 13.033 & 0.766  & 1.286 &2002 Jan 24 & KP 4m   & M9                    & 11.5$\pm$0.1 & 20.6$\pm$1.4                 &       \\
1158027$-$254536 &                 & 13.528 & 0.678  & 1.052 &2002 Jan 26 & CT 4m   & M8                    & 11.2$\pm$0.2 & 29.8$\pm$2.5                 &     \\
1158248$+$135445 &                 & 13.944 & 0.747  & 1.208 &2002 Jan 25 & KP 4m   & M9                    & 11.5$\pm$0.1 & 31.3$\pm$2.1                 &     \\
1202256$-$062902 &                 & 13.695 & 0.691  & 1.109 &2002 Jan 26 & CT 4m   & M9                    & 11.5$\pm$0.1 & 27.9$\pm$1.9                 &     \\
1202366$-$060405 &                 & 13.963 & 0.690  & 1.155 &2002 Jan 23 & CT 4m   & M8                    & 11.2$\pm$0.2 & 36.4$\pm$3.0                 &     \\
1204303$+$321259 &                 & 13.883 & 0.805  & 1.342 &2002 Jan 23 & KP 4m   & L0                    & 11.7$\pm$0.1 & 26.9$\pm$1.7                 & 1   \\
1217293$+$003532 &                 & 13.121 & 0.597  & 1.004 &2002 Jan 24 & KP 4m   & M7.5                  & 11.0$\pm$0.2 & 27.0$\pm$2.6                 &     \\
1218595$-$055028 &                 & 14.059 & 0.700  & 1.322 &2002 Jan 23 & CT 4m   & M8.5                  & 11.3$\pm$0.2 & 35.3$\pm$2.6                 &     \\
1220116$+$331538 &                 & 13.423 & 0.649  & 1.054 &2001 Jul 20 & KP 4m   & M7                    & 10.7$\pm$0.3 & 34.5$\pm$4.0                 &     \\
1227154$-$063645 &                 & 14.142 & 0.746  & 1.235 &2002 Jan 24 & CT 4m   & M9                    & 11.5$\pm$0.1 & 34.3$\pm$2.3                 &     \\
1247357$-$121951 &                 & 13.886 & 0.689  & 1.166 &2002 Jan 24 & CT 4m   & M8.5                  & 11.3$\pm$0.2 & 32.6$\pm$2.4                 &     \\
1304075$+$403615 &                 & 13.205 & 0.672  & 1.057 &2001 Jul 16 & KP 4m   & M7                    & 10.7$\pm$0.3 & 31.2$\pm$3.6                 &     \\
1305213$+$224502 &                 & 13.983 & 0.748  & 1.250 &2002 Jan 25 & KP 4m   & M8                    & 11.2$\pm$0.2 & 36.8$\pm$3.0                 &     \\
1305410$+$204639 &                 & 15.232 & 1.149  & 1.760 &2002 Jan 24 & KP 4m   & L4?                   & 13.1$\pm$0.4 & 26.8$\pm$5.5                 &     \\
1330023$-$045320 &                 & 13.315 & 0.616  & 1.099 &2002 Jan 25 & CT 4m   & M8                    & 11.2$\pm$0.2 & 27.0$\pm$2.2                 &     \\
1339265$-$175505 &                 & 13.424 & 0.706  & 1.134 &2002 Jan 25 & CT 4m   & M7.5                  & 11.0$\pm$0.2 & 31.1$\pm$3.0                 &     \\
1413598$-$045748 &                 & 13.394 & 0.695  & 1.161 &2002 Jan 25 & CT 4m   & M8                    & 11.2$\pm$0.2 & 28.0$\pm$2.3                 &     \\
1421187$-$161820 &                 & 12.769 & 0.660  & 1.094 &2002 Jan 31 & CT 1.5m & M7.5                  & 11.0$\pm$0.2 & 23.0$\pm$2.2                 & 9   \\
1430435$+$291540 &                 & 14.279 & 0.859  & 1.533 &2002 Jan 25 & KP 4m   & L2                    & (12.3$\pm$0.2) & (24.8$\pm$2.0)             & 11  \\
1436097$+$290035 &                 & 13.312 & 0.665  & 1.142 &2002 Jan 24 & KP 4m   & M8.5                  & 11.3$\pm$0.2 & 25.0$\pm$1.8                 &     \\
1438454$+$555913 &                 & 13.095 & 0.684  & 1.058 &2001 Jul 21 & KP 4m   & M7                    & 10.7$\pm$0.3 & 29.7$\pm$3.5                 &     \\
1452184$+$482621 &                 & 13.342 & 0.675  & 1.038 &2001 Jul 21 & KP 4m   & M7                    & 10.7$\pm$0.3 & 33.2$\pm$3.9                 &     \\
1456014$-$274735 &                 & 13.269 & 0.611  & 1.066 &2002 Jan 26 & CT 4m   & M9                    & 11.5$\pm$0.1 & 22.9$\pm$1.5                 &     \\
1614155$+$821132 &                 & 13.619 & 0.778  & 1.179 &2001 Jul 21 & KP 4m   & M8?                   & 11.2$\pm$0.4 & 31.1$\pm$5.1                 &     \\
1626569$+$395448 &                 & 13.275 & 0.637  & 1.016 &2001 Jul 21 & KP 4m   & M7.5                  & 11.0$\pm$0.2 & 29.0$\pm$2.8                 &     \\
1646115$+$501945 &                 & 13.620 & 0.625  & 1.042 &2001 Jul 19 & KP 4m   & M7                    & 10.7$\pm$0.3 & 37.8$\pm$4.4                 &     \\
1707333$+$430130 &                 & 13.962 & 0.757  & 1.305 &2001 Jul 19 & KP 4m   & L0.5\tablenotemark{f} & 11.9$\pm$0.1 & 26.3$\pm$1.7                 &     \\
1717140$+$652622 & SDSS J1717+6526 & 14.940 & 1.089  & 1.745 &\nodata     & \nodata & L4\tablenotemark{g}  & 13.1$\pm$0.2 & 23.4$\pm$2.4                 & 12  \\
1743348$+$584411 &                 & 14.016 & 0.863  & 1.347 &2001 Jul 19 & KP 4m   & M9.5                  & 11.6$\pm$0.1 & 30.4$\pm$1.9                 &     \\
1744571$+$374710 &                 & 13.820 & 0.657  & 1.107 &2001 Jul 19 & KP 4m   & M7                    & 10.7$\pm$0.3 & 41.4$\pm$4.8                 &     \\
1801455$+$744229 &                 & 13.135 & 0.666  & 1.098 &2001 Jul 16 & KP 4m   & M7                    & 10.7$\pm$0.3 & 30.2$\pm$3.5                 &     \\
1822471$+$392150 &                 & 13.430 & 0.653  & 1.015 &2001 Jul 16 & KP 4m   & M7.5                  & 11.0$\pm$0.2 & 31.1$\pm$3.0                 &     \\
1852168$+$525719 &                 & 13.480 & 0.646  & 1.146 &2001 Jul 15 & KP 4m   & M8                    & 11.2$\pm$0.2 & 29.2$\pm$2.4                 &     \\
2004536$-$141622 &                 & 13.169 & 0.660  & 1.117 &2001 Jul 16 & KP 4m   & M7.5                  & 11.0$\pm$0.2 & 27.6$\pm$2.7                 &     \\
2014035$-$201621 &                 & 12.527 & 0.665  & 1.092 &2001 Jul 15 & KP 4m   & M7.5                  & 11.0$\pm$0.2 & 20.5$\pm$2.0                 &     \\
2019269$-$250244 &                 & 13.698 & 0.714  & 1.249 &2001 Jul 18 & KP 4m   & M8                    & 11.2$\pm$0.2 & 32.3$\pm$2.7                 &     \\
2039131$-$112653 &                 & 13.808 & 0.656  & 1.150 &2001 Jul 18 & KP 4m   & M8                    & 11.2$\pm$0.2 & 33.9$\pm$2.8                 &     \\
2047317$-$080820 &                 & 13.670 & 0.704  & 1.078 &2001 Jul 18 & KP 4m   & M7                    & 10.7$\pm$0.3 & 38.7$\pm$4.5                 &     \\
2107316$-$030733 &                 & 14.222 & 0.772  & 1.306 &2001 Jul 18 & KP 4m   & L0                    & 11.7$\pm$0.1 & 31.5$\pm$2.0                 &     \\
2214506$-$131959 &                 & 13.458 & 0.744  & 1.133 &2001 Jul 15 & KP 4m   & M7.5                  & 11.0$\pm$0.2 & 31.5$\pm$3.1                 &     \\
2228304$+$344034 &                 & 13.538 & 0.633  & 1.025 &2001 Jul 18 & KP 4m   & M7                    & 10.7$\pm$0.3 & 36.4$\pm$4.2                 &     \\
2238074$+$435317 &                 & 13.839 & 0.809  & 1.320 &2001 Jul 18 & KP 4m   & L1.5                  & 12.1$\pm$0.2 & 21.8$\pm$1.6                 &     \\
2247017$+$195528 &                 & 13.829 & 0.738  & 1.224 &2001 Jul 19 & KP 4m   & M9                    & 11.5$\pm$0.1 & 29.7$\pm$2.0                 &     \\
2252014$-$181558 &                 & 13.570 & 0.730  & 1.158 &2001 Jul 19 & KP 4m   & M8.5                  & 11.3$\pm$0.2 & 28.2$\pm$2.0                 &     \\
2254519$-$284025 &                 & 14.161 & 0.717  & 1.264 &2001 Jul 18 & KP 4m   & L0.5                  & 11.9$\pm$0.1 & 28.8$\pm$1.9                 &     \\
2259324$+$445028 &                 & 13.340 & 0.598  & 1.006 &2001 Jul 15 & KP 4m   & M7.5                  & 11.0$\pm$0.2 & 29.9$\pm$2.9                 &     \\
2326266$+$134552 &                 & 13.630 & 0.621  & 1.044 &2001 Jul 19 & KP 4m   & M7.5                  & 11.0$\pm$0.2 & 34.1$\pm$3.4                 &     \\
2329129$+$270415 &                 & 13.593 & 0.708  & 1.065 &2001 Jul 21 & KP 4m   & M7                    & 10.7$\pm$0.3 & 37.3$\pm$4.4                 &     \\
2336164$+$183500 &                 & 13.650 & 0.712  & 1.196 &2001 Jul 21 & KP 4m   & M8.5                  & 11.3$\pm$0.2 & 29.2$\pm$2.1                 &     \\
2337149$-$083808 & LP 763- 38      & 12.246 & 0.643  & 1.040 &2001 Jul 21 & KP 4m   & M7                    & 10.7$\pm$0.3 & 20.1$\pm$2.4                 & 4     \\
2351296$+$451926 &                 & 13.492 & 0.651  & 1.025 &2001 Jul 15 & KP 4m   & M7\tablenotemark{h}   & 10.7$\pm$0.3 & 35.6$\pm$4.2                 &     \\
\enddata

\tablecomments{$M_J$ and distances listed are estimates obtained
using our calibration.  Data for multiple systems are based on the
system's combined spectral type and photometry and are marked with
parentheses.}

\tablenotetext{a}{ST change from M6 in Paper III}
\tablenotetext{b}{ST from \citet{Kendall}}
\tablenotetext{c}{Data listed are based on photometric distance
from \citet{NN5}.}
\tablenotetext{d}{ST from \citet{twhya}}
\tablenotetext{e}{Data listed are based on photometric distance
from \citet{tinney95}.}
\tablenotetext{f}{Displays strong H$\alpha$ emission.  See \S\ \ref{sec:active}}
\tablenotetext{g}{ST from \citet{Hawley}}
\tablenotetext{h}{Displays strong H$\alpha$ emission.  See \S\
\ref{sec:active}}

\tablerefs{(1) \citet{wilson}; (2) \citet{NN5};  (3) \citet{Luyten1936}; (4) Paper III;
(5) \citet{Lodieu}; (6) \citet{Kendall}; (7) \citet{Bouy}; (8) \citet{NN4};
(9) \citet{twhya}; (10) \citet{tinney95}; (11) \citet{G03}; (12) \citet{Hawley}}
\end{deluxetable}

\pagestyle{empty}
\begin{deluxetable}{llllllllllc}
\tablewidth{0pt} \tabletypesize{\scriptsize} \rotate
\tablecaption{Early-type M Dwarfs Discovered Within 20
pc\label{tab:earlynear}} \tablehead{ \colhead{2MASSI} &
\colhead{Other} & \colhead{$J$} & \colhead{$J-H$} &
\colhead{$J-K_S$} & \colhead{Obs.} & \colhead{Telescope} & \colhead{Spectral}&
\colhead{$M_J$}& \colhead{$d$}& \colhead{Other}\\
\colhead{Designation} & \colhead{Names} & \colhead{} & \colhead{}
& \colhead{} & \colhead{Date} & \colhead{} & \colhead{Type}&
\colhead{}& \colhead{(pc)}& \colhead{Ref.} } \startdata
0035441$-$054110 & LP 645- 53          & 10.717 & 0.633  & 1.001 &2000 Sep 30 & KP 2.1m & M5                    & \phn9.4$\pm$0.3 & 18.7$\pm$2.3  & 1     \\
0214125$-$035743 & LHS 1363/LP 649- 72 & 10.472 & 0.633  & 1.006 &2000 Sep 30 & KP 2.1m & M6.5\tablenotemark{a} & 10.5$\pm$0.3 & 10.1$\pm$1.4  & 1     \\
0334106$-$213034 &                     & 11.957 & 0.706  & 1.121 &2002 Jan 27 & CT 1.5m & M6                    & 10.1$\pm$0.4 & 23.3$\pm$4.0  &       \\
0354200$-$143738 &                     & 11.358 & 0.602  & 1.033 &2002 Jan 28 & CT 1.5m & M6.5                  & 10.5$\pm$0.3 & 15.2$\pm$2.1  &       \\
0410480$-$125142 & LP 714- 37          & 11.060 & 0.591  & 1.045 &2000 Sep 30 & KP 2.1m & M6\tablenotemark{b}   & 10.1$\pm$0.4 & 15.4$\pm$2.7  & 1,2,3 \\
1124532$+$132253 &                     & 11.042 & 0.643  & 1.014 &2002 Jan 24 & KP 4m   & M5.5                  & \phn9.6$\pm$0.2 & 19.8$\pm$1.9  &       \\
1424187$-$351432 &                     & 11.809 & 0.625  & 1.019 &2002 Jan 27 & CT 1.5m & M6.5                  & 10.5$\pm$0.3 & 18.6$\pm$2.6  &       \\
1431304$+$171758 &                     & 12.217 & 0.649  & 1.054 &2002 Jan 24 & KP 4m   & M6.5                  & 10.5$\pm$0.3 & 22.5$\pm$3.2  &       \\
1847034$+$552243 &                     & 11.919 & 0.641  & 1.021 &2001 Jul 16 & KP 4m   & M6.5                  & 10.5$\pm$0.3 & 19.6$\pm$2.8  &       \\
2132297$-$051158 & LP 698-  2          & 11.439 & 0.724  & 1.054 &2001 Jul 15 & KP 4m   & M6\tablenotemark{c}   & 10.1$\pm$0.4 & 18.4$\pm$3.2  & 1,3   \\
\enddata

\tablenotetext{a}{ST change from M5.5 in Paper III}
\tablenotetext{b}{ST change from M5.5 in Paper III}
\tablenotetext{c}{ST change from M5.5 in Paper III}

\tablerefs{(1) Paper III; (2) \citet{wilson}; (3) \citet{NN5}}

\end{deluxetable}

\pagestyle{empty}
\begin{deluxetable}{llllllllllc}
\tablewidth{0pt} \tabletypesize{\scriptsize} \rotate
\tablecaption{Early-type M dwarfs Discovered Outside 20
pc\label{tab:earlyfar}} \tablehead{ \colhead{2MASS} &
\colhead{Other} & \colhead{$J$} & \colhead{$J-H$} &
\colhead{$J-K_S$} & \colhead{Obs.} & \colhead{Telescope} &
\colhead{Spectral}& \colhead{$M_J$}& \colhead{$d$}& \colhead{Other}\\
\colhead{Designation} & \colhead{Names} & \colhead{} & \colhead{}
& \colhead{} & \colhead{Date} & \colhead{} & \colhead{Type}&
\colhead{}& \colhead{(pc)}& \colhead{Ref.} } \startdata
0014083$+$493433 &                               & 13.276 & 0.621  & 1.022 &2001 Jul 15 & KP 4m   & M6                    & 10.1$\pm$0.4 & 42.8$\pm$7.4  &     \\
0017533$+$145324 &                               & 13.204 & 0.690  & 1.056 &2001 Jul 16 & KP 4m   & M6.5                  & 10.5$\pm$0.3 & 35.5$\pm$5.0  & 1   \\
0030198$+$314125 &                               & 13.383 & 0.630  & 1.006 &2001 Jul 21 & KP 4m   & M4                    &  8.9$\pm$0.2 & 77.4$\pm$6.2  &     \\
0104081$+$362301 &                               & 13.064 & 0.637  & 1.015 &2001 Jul 23 & KP 4m   & M5                    &  9.4$\pm$9.3 & 54.8$\pm$7.1  &     \\
0219331$+$141632 &                               & 12.725 & 0.660  & 1.014 &2001 Jul 23 & KP 4m   & M4                    &  7.6$\pm$0.3 &  104$\pm$13   &     \\
0234295$+$361311 &                               & 12.459 & 0.637  & 1.002 &2000 Sep 30 & KP 2.1m & M6\tablenotemark{a}   & 10.1$\pm$0.4 & 29.4$\pm$5.1  & 2   \\
0250023$-$080841 & LP 651- 17/LHS 1450           & 11.878 & 0.652  & 1.028 &2000 Sep 30 & KP 2.1m & M5.5                  &  9.7$\pm$0.2 & 26.9$\pm$2.7  & 2   \\
0301032$+$441656 &                               & 12.059 & 0.681  & 1.061 &2000 Oct 02 & KP 2.1m & M6                    & 10.1$\pm$0.4 & 24.5$\pm$4.2  &     \\
0336489$-$241801 &                               & 9.905  & 0.530  & 1.003 &2002 Jan 27 & CT 1.5m & M3                    &  7.5$\pm$0.2 & 30.3$\pm$2.8  &     \\
0413398$-$270429 & LP 890-  2/DENIS-P J0413$-$2704 & 12.214 & 0.636  & 1.024 &2000 Sep 30 & KP 2.1m & M6                    & 10.1$\pm$0.4 & 26.3$\pm$4.5  & 2,3 \\
0422205$-$360608 &                               & 12.421 & 0.650  & 1.056 &2002 Jan 27 & CT 1.5m & M6.5                  & 10.5$\pm$0.3 & 24.7$\pm$3.5  &     \\
0439340$-$323551 &                               & 11.601 & 0.560  & 1.006 &2002 Jan 27 & CT 1.5m & M5.5                  &  9.5$\pm$0.5 & 26.0$\pm$5.7  &     \\
0502386$-$322750 &                               & 12.458 & 0.623  & 1.047 &2002 Jan 26 & CT 4m   & M6.5                  & 10.5$\pm$0.3 & 25.1$\pm$3.6  &     \\
0701058$+$261412 &                               & 13.112 & 0.661  & 1.045 &2002 Jan 24 & KP 4m   & M6.5                  & 10.5$\pm$0.3 & 34.0$\pm$4.8  &     \\
0835432$+$313932 &                               & 13.528 & 0.639  & 1.029 &2002 Jan 24 & KP 4m   & M6                    & 10.1$\pm$0.4 & 48.1$\pm$8.3  &     \\
0904465$+$474634 &                               & 13.573 & 0.660  & 1.028 &2002 Jan 25 & KP 4m   & M5                    &  9.7$\pm$0.3 & 60.6$\pm$9.3  &     \\
0926332$-$015102 &                               & 12.931 & 0.656  & 1.040 &2002 Jan 26 & CT 4m   & M6                    & 10.1$\pm$0.4 & 36.5$\pm$6.3  &     \\
0951328$+$241737 &                               & 13.309 & 0.557  & 1.056 &2002 Jan 24 & KP 4m   & M5                    &  9.8$\pm$0.2 & 49.9$\pm$4.4  &     \\
1010426$+$194406 &                               & 13.281 & 0.652  & 1.080 &2002 Jan 24 & KP 4m   & M6.5                  & 10.5$\pm$0.3 & 36.7$\pm$5.2  &     \\
1021513$-$032309 &                               & 12.359 & 0.612  & 1.007 &2002 Jan 27 & CT 1.5m & M6.5                  & 10.5$\pm$0.3 & 24.0$\pm$3.4  & 4   \\
1104335$-$051043 &                               & 13.376 & 0.644  & 1.112 &2002 Jan 24 & CT 4m   & M6                    & 10.1$\pm$0.4 & 44.8$\pm$7.7  &     \\
1129338$-$023311 &                               & 9.539  & 0.542  & 1.052 &2002 Jan 27 & CT 1.5m & M2                    &  6.9$\pm$0.2 & 34.3$\pm$3.2  &     \\
1231546$+$513039 &                               & 13.243 & 0.649  & 1.005 &2002 Jan 24 & KP 4m   & M6.5                  & 10.5$\pm$0.3 & 36.1$\pm$5.1  &     \\
1233231$+$284158 &                               & 13.254 & 0.678  & 1.051 &2001 Jul 20 & KP 4m   & M5.5                  &  9.5$\pm$0.3 & 56.9$\pm$6.6  &     \\
1242283$+$265251 &                               & 12.649 & 0.632  & 1.002 &2001 Jul 16 & KP 4m   & M5                    &  9.4$\pm$0.5 & 44.0$\pm$9.1  &     \\
1252170$+$335739 & LP 267-299                    & 12.246 & 0.645  & 1.007 &2001 Jul 16 & KP 4m   & M5.5                  &  9.4$\pm$0.2 & 36.4$\pm$3.7  &     \\
1340115$-$145159 &                               & 13.530 & 0.678  & 1.041 &2002 Jan 26 & CT 4m   & M6.5                  & 10.5$\pm$0.3 & 41.2$\pm$5.8  &     \\
1344492$-$122848 &                               & 12.064 & 0.599  & 1.001 &2002 Jan 31 & CT 1.5m & M3                    &  7.3$\pm$0.2 & 90.1$\pm$9.2  &     \\
1431156$-$131824 & LP 740- 25                    & 11.136 & 0.640  & 1.015 &2002 Jan 27 & CT 1.5m & M5                    &  9.2$\pm$0.3 & 23.9$\pm$3.0  &     \\
1445062$+$440939 &                               & 12.439 & 0.633  & 1.018 &2001 Jul 21 & KP 4m   & M6.5                  & 10.5$\pm$0.3 & 24.9$\pm$3.5  &     \\
1511512$+$303306 &                               & 12.956 & 0.688  & 1.048 &2001 Jul 21 & KP 4m   & M5                    &  9.5$\pm$0.7 & 49.8$\pm$16.5 &     \\
1516221$+$531631 &                               & 13.170 & 0.679  & 1.066 &2001 Jul 21 & KP 4m   & M6                    & 10.1$\pm$0.4 & 40.8$\pm$7.0  &     \\
1527192$+$413044 &                               & 12.489 & 0.660  & 1.066 &2001 Jul 14 & KP 4m   & M6.5                  & 10.5$\pm$0.3 & 25.5$\pm$3.6  &     \\
1543554$+$531521 &                               & 13.325 & 0.604  & 1.041 &2001 Jul 21 & KP 4m   & M5                    &  9.1$\pm$0.2 & 71.6$\pm$8.0  &     \\
1623388$+$161554 &                               & 12.758 & 0.663  & 1.020 &2001 Jul 19 & KP 4m   & M5                    &  9.5$\pm$0.2 & 44.4$\pm$4.7  &     \\
1626353$+$251235 &                               & 12.811 & 0.612  & 1.006 &2001 Jul 15 & KP 4m   & M6.5                  & 10.5$\pm$0.3 & 29.6$\pm$4.2  &     \\
1626373$+$604043 &                               & 12.647 & 0.687  & 1.071 &2001 Jul 15 & KP 4m   & M6.5                  & 10.5$\pm$0.3 & 27.4$\pm$3.9  &     \\
1732036$+$155715 &                               & 12.494 & 0.636  & 1.040 &2001 Jul 15 & KP 4m   & M3                    &  7.4$\pm$0.2 &  104$\pm$10   &     \\
1732281$+$300454 &                               & 13.331 & 0.613  & 1.018 &2001 Jul 16 & KP 4m   & M6.5                  & 10.5$\pm$0.3 & 37.6$\pm$5.3  &     \\
1809281$+$393608 &                               & 13.204 & 0.629  & 1.024 &2001 Jul 16 & KP 4m   & M5.5                  &  9.5$\pm$0.2 & 55.1$\pm$5.6  &     \\
1810005$+$405600 &                               & 11.275 & 0.632  & 1.004 &2001 Jul 18 & KP 4m   & M3                    &  7.3$\pm$0.2 & 63.2$\pm$6.8  &     \\
2015194$-$160133 &                               & 12.713 & 0.661  & 1.021 &2001 Jul 15 & KP 4m   & M5.5                  &  9.8$\pm$0.5 & 38.8$\pm$8.4  &     \\
2033573$-$042941 &                               & 13.509 & 0.654  & 1.012 &2001 Jul 18 & KP 4m   & M6.5                  & 10.5$\pm$0.3 & 40.8$\pm$5.8  &     \\
2041410$-$033353 & LP 695-351                    & 12.528 & 0.646  & 1.024 &2001 Jul 16 & KP 4m   & M6                    & 10.1$\pm$0.4 & 30.3$\pm$5.2  &     \\
2115408$+$165716 &                               & 11.331 & 0.572  & 1.099 &2000 Oct 01 & KP 2.1m & M4                    &  8.9$\pm$0.2 & 30.8$\pm$2.3  &     \\
2125458$-$001834 &                               & 13.153 & 0.684  & 1.051 &2001 Jul 15 & KP 4m   & M6.5                  & 10.5$\pm$0.3 & 34.6$\pm$4.9  &     \\
2226368$-$023950 &                               & 12.559 & 0.654  & 1.010 &2001 Jul 14 & KP 4m   & M6.5                  & 10.5$\pm$0.3 & 26.3$\pm$3.7  &     \\
2240386$-$025056 &                               & 13.220 & 0.610  & 1.007 &2001 Jul 15 & KP 4m   & M6.5                  & 10.5$\pm$0.3 & 35.7$\pm$5.1  &     \\
2246444$+$294135 &                               & 13.117 & 0.657  & 1.007 &2001 Jul 15 & KP 4m   & M5.5                  &  9.7$\pm$0.2 & 48.2$\pm$5.4  &     \\
2246527$+$225517 &                               & 12.012 & 0.626  & 1.014 &2001 Jul 15 & KP 4m   & M5                    &  9.2$\pm$0.3 & 36.3$\pm$4.6  &     \\
2252051$+$255118 &                               & 13.099 & 0.654  & 1.008 &2001 Jul 15 & KP 4m   & M5                    &  9.3$\pm$0.2 & 57.8$\pm$6.2  &     \\
2317207$-$023632 &                               & 12.304 & 0.642  & 1.029 &2000 Sep 29 & KP 2.1m & M6.5\tablenotemark{b} & 10.5$\pm$0.3 & 23.4$\pm$3.3  & 2   \\
2337383$-$125027 & LP 763- 3/WT 2339             & 11.461 & 0.610  & 1.034 &2001 Jul 21 & KP 4m   & M6\tablenotemark{c}   & 10.1$\pm$0.4 & 18.6$\pm$3.2  & 2,4 \\
\enddata

\tablenotetext{a}{ST change from M5 in Paper III}
\tablenotetext{b}{ST change from M5.5 in Paper III}
\tablenotetext{c}{ST change from M5.5 in Paper III}
\tablerefs{(1) \citet{wilson}; (2) Paper III; (3) \citet{NN4}; (4) \citet{NN5}}
\end{deluxetable}

\pagestyle{empty}
\begin{deluxetable}{llllllr}
\tablewidth{0pt}
\tabletypesize{\small}
\rotate
\tablecaption{Young Objects\label{tab:young}}
\tablehead{\colhead{2MASSI} & \colhead{$J$} & \colhead{$J-H$} &
\colhead{$J-K_S$} & \colhead{Obs.} & \colhead{Telescope} & \colhead{Comments} \\
\colhead{Designation} & \colhead{} & \colhead{} &
\colhead{} & \colhead{date} & \colhead{} & \colhead{}}
\startdata
0253597$+$320637 & 13.623 & 0.693 & 1.079 & 2002 Jan 25 & KP 4m   & \\
0435145$-$141446 & 11.868 & 1.236 & 1.927 & 2002 Jan 24 & CT 4m   &  \\
0608528$-$275358 & 13.600 & 0.702 & 1.210 & 2002 Jan 25 & CT 4m   & enhanced VO absorption \\
0619526$-$290359 & 15.101 & 0.882 & 1.649 & 2002 Jan 24 & CT 4m   & \\
2234416$+$404138 & 12.569 & 0.735 & 1.138 & 2000 Oct 02 & KP 2.1m & strong H$\alpha$ emission \\
\enddata
\end{deluxetable}

\pagestyle{empty}
\begin{deluxetable}{lllllllr}
\tablewidth{0pt} \tabletypesize{\small} \rotate
\tablecaption{Spectroscopically Confirmed
Giants\label{tab:giants}} \tablehead{\colhead{2MASSI} &
\colhead{$J$} & \colhead{$J-H$} &
\colhead{$J-K_S$} & \colhead{Obs.} & \colhead{Telescope} & \colhead{Spectral} & \colhead{Comments} \\
\colhead{Designation} & \colhead{} & \colhead{} &
\colhead{} & \colhead{date} & \colhead{} & \colhead{Type} & \colhead{}}
\startdata
0012342$-$225516 &    10.393  & 0.779 & 1.125 & 2002 Jan 31 & CT 1.5m & M1 III     & \\
0028097$+$121719 &    10.177  & 0.883 & 1.392 & 2000 Oct 02 & KP 2.1m & M5 III     & \\
0036441$-$060858 &\phn9.998   & 0.785 & 1.139 & 2002 Jan 28 & CT 1.5m & M1 III     & \\
0229220$-$110612 &    13.213  & 0.687 & 1.325 & 2002 Jan 31 & CT 1.5m & M0 III     & \\
0252543$-$114220 &    12.505  & 0.813 & 1.171 & 2002 Jan 30 & CT 1.5m & M1 III     & \\
0424503$-$740443 &    12.337  & 0.760 & 1.162 & 2002 Jan 26 & CT 4m   & M8 III     & \\
0436168$-$641131 &    12.098  & 0.863 & 1.275 & 2002 Jan 26 & CT 4m   & M5 III     & \\
0534324$-$121631 &    10.161  & 0.721 & 1.078 & 2002 Jan 27 & CT 1.5m & M0 III     & \\
0613001$-$163648 &\phn9.144   & 0.758 & 1.091 & 2002 Jan 27 & CT 1.5m & M1 III     & \\
0614035$-$230347 &\phn9.976   & 0.832 & 1.249 & 2002 Jan 27 & CT 1.5m & M4 III     & \\
0636411$-$324041 &\phn9.082   & 0.737 & 1.052 & 2002 Jan 27 & CT 1.5m & M0 III     & \\
0647027$-$622725 &    13.271  & 0.510 & 1.067 & 2002 Jan 31 & CT 1.5m & M3 III     & \\
0827311$-$110002 &    15.834  & 1.210 & 1.930 & 2002 Jan 25 & CT 4m   & M0 III     & \\
0846564$-$204807 &\phn9.835   & 0.858 & 1.313 & 2002 Jan 27 & CT 1.5m & M6 III     & \\
1010187$-$043536 &\phn9.579   & 0.764 & 1.087 & 2002 Jan 27 & CT 1.5m & M1 III     & \\
1035438$-$091625 &\phn9.795   & 0.697 & 1.107 & 2002 Jan 27 & CT 1.5m & M3 III pec & variable H$\alpha$ emission                          \\
1040446$-$080950 &\phn9.725   & 0.683 & 1.008 & 2002 Jan 27 & CT 1.5m & M1 III     & \\
1307008$-$240531 &\phn9.514   & 0.858 & 1.498 & 2002 Jan 27 & CT 1.5m & M8 III     & \\
1401078$-$004744 &    11.487  & 0.682 & 1.099 & 2002 Jan 24 & KP 4m   & M6 III     & \\
1442162$-$300709 &\phn9.281   & 0.790 & 1.106 & 2002 Jan 27 & CT 1.5m & M3 III     & \\
1447033$-$134423 &\phn9.161   & 0.800 & 1.116 & 2002 Jan 27 & CT 1.5m & M1 III     & \\
1501024$-$240826 &\phn9.838   & 0.633 & 1.113 & 2002 Jan 27 & CT 1.5m & M8 III     & \\
1502046$-$342517 &\phn9.551   & 0.684 & 1.016 & 2002 Jan 27 & CT 1.5m & M0 III     & \\
1553258$+$530924 &\phn9.974   & 0.770 & 1.170 & 2001 Jul 20 & KP 4m   & M8 III     & \\
1553557$-$220038 &    10.425  & 0.719 & 1.028 & 2002 Jan 28 & CT 1.5m & M5 III     & \\
1604434$-$191014 &    10.389  & 0.734 & 1.047 & 2002 Jan 28 & CT 1.5m & M5 III     & \\
2002154$-$031431 &\phn9.913   & 0.914 & 1.409 & 2001 Jul 16 & KP 4m   & M4 III     & \\
2019460$-$013400 &\phn9.363   & 0.833 & 1.475 & 2001 Jul 15 & KP 4m   & M6 III     & \\
2025585$-$274618 &    11.117  & 1.253 & 2.033 & 2001 Jul 15 & KP 4m   & M6 III     & \\
2231451$-$233245 &    11.451  & 0.766 & 1.200 & 2001 Jul 16 & KP 4m   & M3 III pec & H$\alpha$ in emission \\
2244246$+$133701 &    10.120  & 1.169 & 1.829 & 2000 Oct 02 & KP 2.1m & M4 III     & \\
2332026$+$243843 &    11.532  & 0.819 & 1.193 & 2000 Oct 02 & KP 2.1m & M3 III     & \\
2336511$+$482441 &    13.471  & 0.907 & 1.339 & 2001 Jul 14 & KP 4m   & M5 III     & \\
2346447$+$160359 &    11.502  & 0.917 & 1.346 & 2000 Oct 02 & KP 2.1m & M7 III     & \\ \enddata
\end{deluxetable}

\pagestyle{empty}
\begin{deluxetable}{lllllllr}
\tabletypesize{\small} \tablewidth{0pt}
\tablecaption{Spectroscopically Confirmed Carbon
Stars\label{tab:carbon}} \tablehead{ \colhead{2MASSI} &
\colhead{$J$} & \colhead{$J-H$} & \colhead{$J-K_S$} &
\colhead{Obs.} & \colhead{Telescope} & \colhead{Visual
pm\tablenotemark{a}} &
\colhead{Comments}\\
\colhead{Designation} & \colhead{} & \colhead{} & \colhead{} & \colhead{
Date} & \colhead{} & \colhead{(epochs)} &
\colhead{}}
\startdata
0236246$-$204103 & 13.673   & 0.768 & 1.224 & 2002 Jan 26 & CT 4m   & yes (12/79--11/98) & dC, LP 830-18\tablenotemark{b} \\
0402332$-$681623 & 13.490   & 1.420 & 2.372 & 2002 Jan 31 & CT 1.5m & no (12/92--01/00)  &                                \\
0426387$+$142516 & 13.227   & 1.211 & 2.014 & 2000 Oct 02 & KP 2.1m & no (12/55--11/98)  &                                \\
0431342$-$723208 & 13.185   & 1.234 & 1.958 & 2002 Jan 31 & CT 1.5m & no (01/93--12/98)  &                                \\
0459495$-$750918 & 12.638   & 1.327 & 2.325 & 2002 Jan 26 & CT 4m   & no (01/75--12/98)  &                                \\
0614383$-$135137 &\phn9.829 & 0.789 & 1.127 & 2002 Jan 27 & CT 1.5m & no (11/83--01/99)  &                                \\
0635542$-$645226 & 12.826   & 0.945 & 1.395 & 2002 Jan 23 & CT 4m   & no (11/82--02/00)  &                                \\
0654386$-$713059 & 13.060   & 1.244 & 2.083 & 2002 Jan 30 & CT 1.5m & no (02/91--12/98)  &                                \\
0701081$-$681854 & 12.816   & 1.307 & 2.273 & 2002 Jan 30 & CT 1.5m & no (02/78--12/98)  &                                \\
0837170$-$132114 &\phn9.250 & 1.046 & 1.548 & 2002 Jan 27 & CT 1.5m & no (01/82--02/99)  &                                \\
0843554$-$122407 &\phn9.532 & 0.991 & 1.511 & 2002 Jan 27 & CT 1.5m & no (01/84--03/98)  &                                \\
1501069$-$053138 & 13.571   & 1.223 & 2.065 & 2002 Jan 31 & CT 1.5m & no (07/84--02/99)  &                                \\
1515110$-$133227 & 12.594   & 1.078 & 1.809 & 2002 Jan 31 & CT 1.5m & no (04/82--03/98)  &  \citet{twhya}                 \\
1622328$+$423753 & 13.307   & 0.776 & 1.385 & 2001 Jul 15 & KP 4m   & yes (05/53--06/98) & dC, LP 225-12\tablenotemark{b} \\
2206536$-$250628 & 10.934   & 1.178 & 2.012 & 2001 Jul 14 & KP 4m   & no (07/77--11/98)  &                                \\
2217099$-$260703 & 11.056   & 1.233 & 2.174 & 2001 Jul 14 & KP 4m   & no (06/80--07/98)  &                                \\
\enddata

\tablenotetext{a}{Possible visual proper motion determined by PJL from
examining DSS, XDSS and 2MASS images.  Epochs listed are either DSS--2MASS or XDSS $R$--2MASS.}

\tablenotetext{b}{A discussion of these new carbon dwarfs will appear in P.J. Lowrance et
al., in preparation.}
\end{deluxetable}

\pagestyle{headings}
\begin{deluxetable}{llrc}
\tablewidth{0pt}
\tablecaption{$M_J$/Spectral Type Calibration Data\label{tab:mjcal}} \tablehead{
\colhead{Name} & \colhead{Spectral} & \colhead {$M_J$} &
\colhead {Ref.} \\
\colhead{} & \colhead{Type\tablenotemark{a}} & \colhead {} &
\colhead {}
}
\startdata
Gl 551                    &   5.5  &   9.68$\pm$0.01     &   1   \\
GJ 1286                   &   5.5  &   9.90$\pm$0.05     &   1   \\
GJ 1002                   &   5.5  &   9.98$\pm$0.03     &   1   \\
LHS 3339                  &   5.5  &   10.05$\pm$0.06    &   3   \\
Gl 412B                   &   6    &   10.04$\pm$0.01    &   1   \\
LHS 1443                  &   6    &   10.09$\pm$0.20    &   2   \\
LHS 1516                  &   6    &   10.11$\pm$0.26    &   2   \\
Gl 406                    &   6    &   10.15$\pm$0.01    &   1   \\
GJ 1111                   &   6.5  &   10.40$\pm$0.02    &   1   \\
LHS 191                   &   6.5  &   10.43$\pm$0.08    &   3   \\
LHS 2471                  &   6.5  &   10.47$\pm$0.09    &   3   \\
LHS 523                   &   6.5  &   10.60$\pm$0.11    &   2   \\
LHS 292                   &   6.5  &   10.62$\pm$0.03    &   1   \\
LHS 2930                  &   6.5  &   10.77$\pm$0.04    &   3   \\
LHS 429                   &   7    &   10.72$\pm$0.03    &   3   \\
LHS 3003                  &   7    &   10.91$\pm$0.06    &   3   \\
GRH 2208-20               &   7.5  &   10.88$\pm$0.07    &   3   \\
TVLM 832-10443            &   8    &   10.83$\pm$0.04    &   3   \\
LP 412-31                 &   8    &   10.98$\pm$0.05    &   3   \\
LHS 2397a                 &   8    &   11.13$\pm$0.08    &   3   \\
BRI 0246-1703             &   8    &   11.42$\pm$0.19    &   3   \\
GL 569Ba                  &   8.5  &   11.18$\pm$0.08    &   3   \\
CTI 012657.5+280202       &   8.5  &   11.44$\pm$0.06    &   3   \\
TVLM 513-46546            &   8.5  &   11.72$\pm$0.06    &   3   \\
BRI 1222-1222             &   9    &   11.34$\pm$0.14    &   3   \\
TVLM 868-110639           &   9    &   11.49$\pm$0.17    &   3   \\
LHS 2065                  &   9    &   11.55$\pm$0.04    &   3   \\
LHS 2924                  &   9    &   11.66$\pm$0.04    &   3   \\
GL 569Bb                  &   9    &   11.69$\pm$0.08    &   3   \\
BRI 0021$-$0214           &   9.5  &   11.44$\pm$0.11    &   3   \\
2MASSW J0149090$+$295613  &   9.5  &   11.63$\pm$0.05    &   3   \\
PC 0025+0447              &   9.5  &   11.78$\pm$0.25    &   3   \\
2MASSP J0345432$+$254023  &   10   &   11.77$\pm$0.06    &   3   \\
HD 89744B                 &   10   &   11.93$\pm$0.07    &   3   \\
2MASSW J0746425$+$200032A &   10.5 &   11.81$\pm$0.05    &   3   \\
2MASSW J1439284$+$192915  &   11   &   11.87$\pm$0.04    &   3   \\
2MASSW J1658038$+$702702  &   11   &   11.97$\pm$0.04    &   3   \\
GJ 1048B                  &   11   &   12.03$\pm$0.13    &   3   \\
Kelu 1                    &   12   &   12.03$\pm$0.09    &   3   \\
GL 618.1B                 &   12.5 &   12.90$\pm$0.18    &   3   \\
2MASSW J1146345$+$223053A &   13   &   12.58$\pm$0.08    &   3   \\
DENIS-P 1058.7$-$1548     &   13   &   12.95$\pm$0.06    &   3   \\
2MASSW J0036159$+$182110  &   13.5 &   12.71$\pm$0.04    &   3   \\
2MASSW J0326137$+$295015  &   13.5 &   12.90$\pm$0.12    &   3   \\
GD 165B                   &   14   &   13.23$\pm$0.17    &   3   \\
2MASSW J1112257$+$354813  &   14.5 &   12.88$\pm$0.06    &   3   \\
2MASSW J2224438$-$015852  &   14.5 &   13.77$\pm$0.04    &   3   \\
LHS 102B                  &   15   &   13.20$\pm$0.24    &   3   \\
2MASSW J1328550$+$211449  &   15   &   13.38$\pm$0.27    &   3   \\
2MASSW J1507476$-$162738  &   15   &   13.49$\pm$0.04    &   3   \\
DENIS-P 1228.2$-$1547     &   15   &   13.56$\pm$0.10    &   3   \\
DENIS-P 0205.4$-$1159     &   17   &   13.85$\pm$0.08    &   3   \\
2MASSI J0825196$+$211552  &   17.5 &   14.97$\pm$0.04    &   3   \\
GL 337C                   &   18   &   14.14$\pm$0.09    &   3   \\
2MASSW J1523226$+$301456  &   18   &   14.79$\pm$0.08    &   3   \\
2MASSW J1632291$+$190441  &   18   &   14.89$\pm$0.09    &   3   \\
\enddata
\tablenotetext{a}{M5 = 5, L0 = 10, L8 = 18}
\tablerefs{(1) 8 pc Sample; (2) PMSU; (3) \citet{Dahn}}
\end{deluxetable} 
\begin{deluxetable}{lrllllr}
\tabletypesize{\scriptsize}
\tablewidth{0pt} \tablecaption{$J<9$ Sources with IRAS Catalog
Counterparts \label{tab:iras}} \tablehead{\colhead{$\alpha$
(2000)} & \colhead {$\delta$} & \colhead{$J-H$} & \colhead
{$H-K_S$} & \colhead {$K_S$ } & \colhead {$J-K_S$ } &  \colhead{ID
}} \startdata
00 01 21.4 &    51 12 13 & 0.920   &   0.700 &   6.910 & 1.620   & IRAS 23587+5055        \\
00 20 53.4 &    50 09 07 & 0.930   &   0.590 &   5.480 & 1.520   & IRAS 00182+4952        \\
00 24 18.7 &    34 23 04 & \nodata & \nodata &   4.830 & 1.060   & IRAS 00216+3406, M0    \\
01 49 43.1 &    38 40 53 & \nodata & \nodata &   4.960 & 1.100   & IRAS 01467+3826        \\
02 39 05.1 &    31 00 26 & 0.850   &   0.450 &   6.070 & 1.300   & IRAS 02361+3047        \\
03 03 52.0 &    45 11 42 & 0.950   &   0.530 &   5.360 & 1.480   & IRAS 03005+4459        \\
03 06 47.1 &    28 20 32 & 6.300   & \nodata &   4.890 & 1.410   & IRAS 03037+2808        \\
03 15 24.2 &    40 44 54 & 0.800   &   0.320 &   5.350 & 1.120   & IRAS 03121+4033        \\
04 02 39.4 &    21 03 59 & 0.770   &   0.510 &   5.120 & 1.280   & IRAS 03597+2055        \\
04 17 46.0 &    18 22 36 & 0.990   &   0.520 &   5.840 & 1.510   & IRAS 04148+1815        \\
04 24 01.0 & $-$67 07 01 & 0.869   &   0.463 &   5.460 & 1.332   & IRAS 04238-6713        \\
05 37 50.0 & $-$15 48 11 & 0.984   &   0.690 &   4.890 & 1.674   & IRAS 05355-1549        \\
05 47 58.6 & $-$33 05 10 & 0.913   &   0.637 &   6.167 & 1.550   & IRAS 05461-3306        \\
05 48 11.9 & $-$32 00 10 & 0.846   &   0.453 &   5.202 & 1.299   & IRAS 05463-3201        \\
05 49 06.1 & $-$22 41 14 & 0.786   &   0.412 &   6.490 & 1.198   & IRAS 05469-2242        \\
06 09 13.1 & $-$27 43 09 & 1.263   &   0.931 &   6.308 & 2.194   & IRAS 06072-2742        \\
06 10 52.7 & $-$14 59 44 & 0.976   &   0.482 &   6.470 & 1.458   & IRAS 06086-1459        \\
06 24 21.2 & $-$18 30 15 & 1.075   &   0.584 &   6.535 & 1.659   & IRAS 06222-1828        \\
06 25 52.9 & $-$31 22 06 & 0.915   &   0.571 &   6.756 & 1.486   & IRAS 06329-3120        \\
06 32 49.5 & $-$63 35 49 & 0.780   &   0.604 &   5.607 & 1.384   & IRAS 06325-6333        \\
06 38 51.6 & $-$24 23 34 & 0.825   &   0.415 &   6.410 & 1.240   & IRAS 06367-2420        \\
06 40 27.8 & $-$27 41 22 & 0.834   &   0.373 &   5.836 & 1.207   & IRAS 06384-2738        \\
06 41 54.8 &    51 29 15 & 0.893   &   0.521 &   4.949 & 1.414   & IRAS 06379+5132        \\
06 50 35.9 & $-$29 59 22 & 0.942   &   0.606 &   6.088 & 1.548   & IRAS 06486-2955        \\
06 51 27.8 & $-$36 26 32 & 0.776   &   0.620 &   6.007 & 1.396   & IRAS 06497-3622        \\
06 51 38.3 & $-$34 55 57 & 0.867   &   0.514 &   5.271 & 1.381   & IRAS 06498-3452        \\
06 51 40.4 & $-$59 55 18 & 0.848   &   0.437 &   6.264 & 1.285   & IRAS 06509-5951        \\
06 55 12.4 & $-$36 07 10 & 0.830   &   0.432 &   6.098 & 1.262   & IRAS 06534-3603        \\
06 58 07.2 & $-$38 37 53 & 0.854   &   0.558 &   6.307 & 1.412   & IRAS 06564-3833        \\
07 00 16.2 & $-$34 51 16 & 0.895   &   0.538 &   5.120 & 1.433   & IRAS 06584-3447        \\
07 03 09.0 & $-$36 53 19 & 0.963   &   0.615 &   6.009 & 1.578   & IRAS 07013-3648        \\
07 06 59.3 & $-$37 55 50 & 0.826   &   0.474 &   6.359 & 1.300   & IRAS 07052-3751        \\
07 25 18.3 &    16 58 00 & 0.775   &   0.345 &   5.371 & 1.120   & IRAS 07224+1703        \\
07 39 07.8 &    44 27 43 & 6.18:   & \nodata &   5.069 & 1.110   & IRAS 07355+4434        \\
08 09 19.4 &    39 39 07 & 0.773   &   0.350 &   5.237 & 1.123   & IRAS 08059+3947        \\
08 10 29.3 &    24 01 47 & 0.906   &   0.466 &   4.990 & 1.372   & IRAS 08074+2410        \\
08 15 11.1 & $-$04 27 50 & 1.083   &   0.687 &   6.641 & 1.770   & IRAS 08126-0418        \\
08 15 52.4 & $-$01 50 49 & 0.937   &   0.470 &   5.094 & 1.407   & IRAS 08133-0141        \\
08 26 26.8 & $-$03 17 43 & 0.847   &   0.481 &   5.838 & 1.328   & IRAS 08239-0307        \\
09 42 10.0 & $-$14 09 16 & 0.819   &   0.477 &   5.075 & 1.296   & IRAS 09397-1355        \\
10 36 17.3 &    59 56 09 & 6.00:   & \nodata &   4.714 & 1.285   & IRAS 10330+6011        \\
12 14 52.7 & $-$10 02 31 & 0.796   &   0.333 &   5.527 & 1.129   & IRAS 12123-0946        \\
13 25 31.7 & $-$45 13 49 & 0.825   &   0.460 &   6.380 & 1.285   & IRAS 13225-4458        \\
13 29 16.5 & $-$33 37 35 & 0.828   &   0.451 &   6.524 & 1.279   & IRAS 13264-3321        \\
13 29 38.9 & $-$23 45 02 & 0.901   &   0.518 &   6.287 & 1.419   & IRAS 13269-2329        \\
13 48 44.6 &    33 43 34 & 0.788   &   0.448 &   5.482 & 1.236   & IRAS 13465+3358        \\
14 33 28.3 &    17 36 46 & 0.773   &   0.534 &   6.841 & 1.307   & IRAS 14311+1749,CO Boo \\
14 35 48.9 & $-$23 36 29 & 0.788   &   0.619 &   5.145 & 1.407   & IRAS 14329-2323        \\
14 46 44.7 & $-$26 45 13 & 0.909   &   0.469 &   5.988 & 1.378   & IRAS 14438-2632        \\
14 56 01.6 & $-$26 42 38 & 0.836   &   0.525 &   5.902 & 1.361   & IRAS 14530-2630        \\
15 02 37.6 & $-$27 50 32 & 0.757   &   0.505 &   5.329 & 1.262   & IRAS 14596-2738        \\
15 04 27.5 & $-$30 52 46 & 0.784   &   0.566 &   6.968 & 1.350   & IRAS 15014-3041        \\
15 07 28.1 & $-$35 05 35 & 0.934   &   0.572 &   5.516 & 1.506   & IRAS 15043-3454        \\
15 15 07.5 & $-$19 41 06 & 0.888   &   0.450 &   5.511 & 1.338   & IRAS 15121-1929        \\
15 26 20.8 & $-$26 32 08 & 0.829   &   0.637 &   6.934 & 1.466   & IRAS 15233-2621        \\
15 45 33.6 & $-$20 27 42 & 0.924   &   0.741 &   5.465 & 1.665   & IRAS 15426-2018        \\
15 53 58.9 & $-$18 30 16 & 0.911   &   0.582 &   5.300 & 1.493   & IRAS 15511-1821        \\
16 03 44.2 & $-$13 06 49 & 0.868   &   0.484 &   5.026 & 1.352   & IRAS 16009-1258        \\
16 05 27.5 & $-$18 55 04 & 0.872   &   0.577 &   5.183 & 1.449   & IRAS 16025-1846        \\
16 19 02.4 &    59 50 11 & 5.91:   & \nodata &   4.822 & 1.089   & IRAS 16182+5957        \\
17 05 27.6 &    32 05 45 & 0.790   &   0.313 &   5.347 & 1.103   & IRAS 17035+3209        \\
17 06 21.4 &    14 27 35 & 0.859   &   0.471 &   6.364 & 1.330   & IRAS 17041+1431        \\
17 17 00.1 &    60 46 43 & 0.749   &   0.300 &   5.412 & 1.049   & IRAS 17163+6049        \\
17 45 01.1 &    16 51 44 & 0.870   &   0.446 &   5.276 & 1.316   & IRAS 17428+1652        \\
17 57 57.9 &    15 00 58 & 0.934   &   0.523 &   5.608 & 1.457   & IRAS 17556+1501        \\
18 03 49.2 &    60 10 15 & 0.794   &   0.434 &   6.435 & 1.228   & IRAS 18031+6009        \\
18 09 30.7 &    31 12 30 & 0.945   &   0.480 &   7.145 & 1.425   & IRAS 180976+3111       \\
18 17 24.5 &    42 36 16 & 0.766   &   0.470 &   6.516 & 1.236   & IRAS 18158+4235        \\
18 19 30.4 &    35 00 21 & 0.841   &   0.423 &   5.409 & 1.264   & IRAS 18177+3459        \\
18 23 10.3 &    25 41 07 & 0.831   &   0.533 &   6.566 & 1.364   & IRAS 18211+2539        \\
18 23 18.0 &    24 43 16 & 0.812   &   0.598 &   7.160 & 1.410   & IRAS 18212+2441        \\
18 25 29.6 &    31 33 05 & 0.802   &   0.573 &   6.892 & 1.375   & IRAS 18236+3131        \\
18 32 53.8 &    43 01 03 & 0.847   &   0.624 &   6.441 & 1.471   & IRAS 18313+4258        \\
18 56 49.2 &    47 57 10 & 1.107   &   0.674 &   6.225 & 1.781   & IRAS 18554+4753        \\
19 21 16.8 & $-$22 39 57 & 0.864   &   0.450 &   5.571 & 1.314   & IRAS 19182-2245        \\
19 22 05.0 & $-$38 50 38 & 0.847   &   0.628 &   6.351 & 1.475   & IRAS 19186-3856        \\
19 34 33.4 & $-$33 48 18 & 0.943   &   0.482 &   5.582 & 1.425   & IRAS 19312-3354        \\
19 36 44.5 & $-$15 19 25 & 1.029   &   0.523 &   5.580 & 1.552   & IRAS 19339-1526        \\
19 37 37.7 & $-$14 36 51 & 1.089   &   0.702 &   6.162 & 1.791   & IRAS 19348-1443        \\
19 39 06.4 & $-$16 16 58 & 0.867   &   0.643 &   5.609 & 1.510   & IRAS 19362-1623        \\
19 39 27.7 & $-$13 00 01 & 0.927   &   0.517 &   6.502 & 1.444   & IRAS 19366-1306        \\
19 42 08.9 & $-$28 46 11 & 0.857   &   0.453 &   7.397 & 1.310   & IRAS 19390-2853        \\
19 42 29.4 & $-$36 04 35 & 1.020   &   0.489 &   4.927 & 1.509   & IRAS 19392-3611        \\
19 42 34.7 & $-$13 55 58 & 0.941   &   0.536 &   5.242 & 1.477   & IRAS 19397-1403        \\
19 43 04.8 & $-$21 00 53 & 0.889   &   0.457 &   4.986 & 1.346   & IRAS 19401-2108        \\
19 44 59.5 & $-$31 14 14 & 1.003   &   0.482 &   5.427 & 1.485   & IRAS 19417-3121        \\
19 49 23.1 & $-$17 58 21 & 0.883   &   0.498 &   5.457 & 1.381   & IRAS 19464-1805        \\
19 58 28.5 & $-$02 27 28 & 0.908   &   0.514 &   5.967 & 1.422   & IRAS 19558-0235        \\
19 58 43.2 & $-$36 51 44 & 0.943   &   0.505 &   5.265 & 1.448   & IRAS 19554-3659        \\
19 59 58.0 & $-$22 58 14 & 0.907   &   0.556 &   5.833 & 1.463   & IRAS 19570-2306        \\
20 07 02.2 & $-$15 23 25 & 0.924   &   0.532 &   4.958 & 1.456   & IRAS 20042-1532        \\
20 09 17.8 & $-$28 39 30 & 0.822   &   0.526 &   4.985 & 1.348   & IRAS 20062-2848        \\
20 13 15.9 & $-$19 53 55 & 0.952   &   0.511 &   5.281 & 1.463   & IRAS 20103-2003        \\
20 18 44.6 & $-$20 54 45 & 0.858   &   0.592 &   5.624 & 1.450   & IRAS 20158-2104        \\
20 21 09.3 & $-$19 23 42 & 0.944   &   0.700 &   5.792 & 1.644   & IRAS 20182-1933        \\
20 23 53.1 & $-$12 49 17 & 0.758   &   0.495 &   6.733 & 1.253   & IRAS 20211-1258        \\
20 27 18.5 & $-$01 59 20 & 0.927   &   0.558 &   5.623 & 1.485   & IRAS 20247-0209        \\
20 29 23.8 &   00 49 02  & 1.006   &   0.492 &   5.105 & 1.498   & IRAS 20268-0059        \\
20 30 03.3 & $-$28 48 49 & 0.942   &   0.498 &   5.691 & 1.440   & IRAS 20270-2858        \\
20 34 13.3 &    00 50 24 & 0.887   &   0.468 &   5.432 & 1.355   & IRAS 20316-0100        \\
21 10 17.1 &    18 34 40 & 5.950   & \nodata &   4.530 & 1.420   & IRAS 21079+1822        \\
21 12 09.9 &    18 49 02 & 0.820   &   0.500 &   5.380 & 1.320   & IRAS 21098+1836        \\
21 12 16.7 &    22 17 55 & 0.960   &   0.660 &   7.290 & 1.620   & IRAS 21100+2205        \\
21 12 31.7 &    21 29 59 & 5.820   & \nodata &   4.470 & 1.350   & IRAS 21102+2117, M7    \\
21 14 45.4 & $-$27 58 41 & 0.818   &   0.663 &   6.824 & 1.481   & IRAS 2117-2811         \\
21 26 56.9 &    13 16 54 & 0.780   &   0.470 &   5.390 & 1.250   & IRAS 21245+1303        \\
21 35 26.6 &    17 24 06 & 0.790   &   0.580 &   7.260 & 1.370   & IRAS 21330+1710        \\
21 35 26.6 &    16 26 01 & 0.800   &   0.420 &   5.630 & 1.220   & IRAS F21330+1612       \\
21 59 04.0 & $-$25 32 44 & 0.913   &   0.487 &   4.860 & 1.400   & IRAS 21562-2547        \\
22 34 23.9 &    44 28 07 & 5.750   & \nodata & \nodata & \nodata & IRAS 22322+4412        \\
22 35 28.4 &    40 10 25 & 6.210   & \nodata &   4.880 & 1.330   & IRAS 22332+3954        \\
22 56 00.7 &    43 23 39 & 0.850   &   0.550 &   5.790 & 1.400   & IRAS 22537+4307        \\
22 58 35.1 &    30 24 38 & 0.710   &   0.430 &   6.990 & 1.140   & IRAS 22562+3008        \\
22 59 56.8 &    35 09 48 & 0.830   &   0.460 &   5.980 & 1.290   & IRAS 22575+3453        \\
23 07 48.1 &    29 17 55 & 0.910   &   0.490 &   5.700 & 1.400   & IRAS 23053+2901        \\
23 14 06.3 &    31 04 42 & 0.840   &   0.370 &   5.560 & 1.210   & IRAS 23116+3048        \\
23 19 31.3 &    46 52 25 & 1.120   &   0.570 &   6.160 & 1.690   & IRAS 23171+4635, C*    \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrlllllr}
\tabletypesize{\scriptsize}
\tablewidth{0pt} \tablecaption{$J<9$ Sources with Stellar
Counterparts\label{tab:stellar}} \tablehead{ \colhead{$\alpha$
(2000)} & \colhead {$\delta$} & \colhead {$V$} & \colhead{$J-H$} &
\colhead {$H-K_S$ } & \colhead {$K_S$ } & \colhead {$J-K_S$ } &
\colhead{ID }} \startdata
00 20 01.3 & 51 53 26 &    \phn8.72&   5.630 &  \nodata&  \nodata& \nodata& HD 232159, K5     \\
00 38 06.2 & 37 35 21 &   10.4 &   0.720 &   0.340 &   5.900 & 1.060 & GSC 02784-01363, M     \\
00 42 32.4 & 33 11 31 &    \phn9.57&   0.740 &   0.300 &   5.480 & 1.040 & BD+32 116, K5     \\
00 44 41.2 & 47 55 47 &    \phn9.61&   0.670 &   0.490 &   5.920 & 1.160 & BD+47 182, K5     \\
01 15 51.7 &$-$20 34 59&   10.1 &   0.689&   0.325&   6.185& 1.014& BD-21 199                        \\
01 28 55.4 & 34 40 19 &   10.4 &   0.690 &   0.310 &   6.220 & 1.000 &  GSC 02300-01336    \\
01 48 29.8 & 40 16 31 &   10.02&   0.690 &   0.350 &   5.650 & 1.040 &  GSC 02819-01779     \\
02 04 31.5 & 15 37 48 &    \phn9.65&   5.470 & \nodata & \nodata & \nodata &  BD+14 334, M2    \\
02 07 20.0 & 50 17 22 &    \phn8.76&   5.760 & \nodata & \nodata & \nodata &  BD+49 555    \\
02 10 54.1 & 43 08 30 &   10.1 &   0.810 &   0.490 &   5.930 & 1.300 &  GSC 02842-01596    \\
02 22 44.6 & 14 49 40 &    \phn9.67&   0.800 &   0.300 &   5.180 & 1.100 & BD+14 386, K2     \\
02 24 14.1 & 40 52 53 &   10.21&   0.750 &   0.320 &   6.600 & 1.070 & GSC 02835-00621     \\
02 30 13.0 & 41 14 53 &    \phn9.75&   0.740 &   0.500 &   6.090 & 1.240 & BD+40 535, K2     \\
02 35 37.7 & 40 35 33 &    \phn9.89&   0.790 &   0.490 &   6.090 & 1.280 & GSC 02836-00893     \\
02 47 30.4 &$-$21 58 36&   10.0 &   0.765&   0.324&   5.707& 1.089& BD-22 481  K5                    \\
03 01 25.9 &$-$05 02 29&    \phn9.3 &   0.756&   0.368&   5.671& 1.124& BD-05 562                        \\
03 02 13.6 &$-$23 48 37&    \phn9.9 &   0.703&   0.333&   6.129& 1.036& CD-24 1384 K5                    \\
03 04 31.5 &$-$24 25 17&    \phn9.6 &   0.754&   0.311&   5.595& 1.065& CD-24 1405 K5                    \\
03 07 21.6 & 35 40 41 &    \phn9.15&   6.140 & \nodata &   5.120 & 1.020 & HD 278277, K2     \\
03 26 25.3 & 37 48 11 &    \phn9.75&   0.720 &   0.330 &   5.570 & 1.050 &  HD 275416, M0    \\
03 37 24.0 & 41 51 22 &   10.6 &   0.620 &   0.430 &   7.100 & 1.050 &  GSC 02870-10994    \\
03 44 17.2 & 19 05 27 & \nodata&   0.780 &   0.640 &   6.180 & 1.420 &  GSC 01256-00228    \\
03 45 29.8 &$-$11 17 41&    \phn9.8 &   0.784&   0.307&   6.520& 1.091& BD-11 729                        \\
03 59 12.7 & 15 48 52 &    \phn8.90&   5.550 & \nodata &   4.450 & 1.100 &  HD 285324, M0    \\
04 02 12.8 & 21 37 20 &   10.6 &   0.730 &   0.310 &   6.210 & 1.040 &  GSC 01262-00909    \\
04 05 28.1 & 18 33 22 & \nodata&   0.770 &   0.320 &   5.740 & 1.090 & HD 285353, K5     \\
04 10 46.0 &$-$09 15 58&    \phn9.9 &   0.800&   0.329&   6.721& 1.129& BD-09 838                        \\
04 15 51.9 &$-$66 12 32&   10.3 &   0.774&   0.347&   6.285& 1.121& CPD-66 267B                      \\
04 20 16.6 & 18 09 43 &    \phn9.9 & \nodata & \nodata &   4.390 & \nodata &  HD 285651, M0    \\
04 29 46.0 &$-$14 47 07 &    \phn9.3 &   0.786&   0.309&   7.195& 1.095& PPM 710748                       \\
04 31 25.3 &$-$25 31 02 &   10.8 &   0.726&   0.346&   6.540& 1.072& GSC 06467-02288                  \\
05 14 26.8 &$-$30 20 57&   10.4 &   0.776&   0.318&   5.591& 1.094& CD-30 2265                       \\
05 22 55.8 &$-$17 06 30&    \phn9.4 &   0.796&   0.328&   6.916& 1.124& PPM 711510                       \\
05 40 26.7 &$-$16 02 46&   10.3 &   0.744&   0.330&   6.115& 1.074& GSC 05917-01476                  \\
05 40 31.3 &$-$17 17 54&   10.1 &   0.748&   0.309&   6.372& 1.057& BD-17 1208                       \\
05 53 00.9 &$-$77 18 44&   10.5 &   0.766&   0.313&   6.212& 1.079& PPM 784266                       \\
05 55 00.7 &$-$23 35 35&    \phn9.7 &   0.827&   0.367&   6.167& 1.194& CD-23 3232                       \\
06 00 25.0 &$-$28 02 28&   10.2 &   0.751&   0.303&   6.477& 1.054& CD-28 2635                       \\
06 09 24.8 & 77 33 27&    \phn9.5 &   0.703&   0.453&   6.018& 1.156& BD+77 225  K0                    \\
06 23 31.1 &$-$17 11 13&   10.5 &   0.783&   0.317&   6.082& 1.100& BD-17 141                        \\
06 38 29.4 &$-$24 05 09 &    \phn9.8 &   0.768&   0.301&   5.152& 1.069& CD-23 4148                       \\
06 40 31.0 & 52 09 16&   10.3 &   0.682&   0.352&   6.936& 1.034& GSC 03389-00656                  \\
06 42 35.9 & 34 55 58&    \phn9.5 &   0.597&   0.438&   6.406& 1.035& GSC 02443-00593                  \\
06 49 05.6 & 34 24 53&    \phn9.4 &   5.88:& \nodata&   4.802& 1.078& HD 264056  M2                    \\
07 00 36.5 & 26 08 18&   10.5 &   0.844&   0.511&   6.189& 1.355& GSC 01899-00620                  \\
07 01 13.8 &$-$37 36 05 &   10.6 &   0.753&   0.312&   6.488& 1.065& GSC 07629-00161                  \\
07 04 25.6 &$-$41 25 47&   10.5 &   0.794&   0.319&   6.175& 1.113& GSC 07367-00412                  \\
07 14 33.4 & 69 32 22&   10.0 &   0.730&   0.362&   6.241& 1.092& BD+69 412  B5!                   \\
07 23 57.1 & 16 48 29&   10.3 &   0.776&   0.310&   6.190& 1.086& GSC 01347-00105                  \\
07 24 02.7 & 30 15 45&    \phn9.9 &   0.696&   0.350&   6.474& 1.046& GSC 02452-01602                  \\
07 39 19.9 & 12 36 07 &   10.7 &   0.799&   0.321&   5.813& 1.120& GSC 00773-00602                  \\
07 50 24.7 & 22 09 36&   10.5 &   0.794&   0.301&   5.808& 1.095& BD+22 1785                       \\
07 52 56.4 & 38 09 53&   10.2 &   0.800&   0.302&   5.334& 1.102& GSC 02960-00950                  \\
08 18 23.2 & 00 22 52&   10.0 &   0.773&   0.310&   5.454& 1.083& GSC 04848-01624                  \\
08 19 18.1 & 12 04 10&   10.1 &   0.661&   0.369&   6.469& 1.030& GSC 00803-00179                  \\
08 49 04.4 &$-$18 34 06 &   10.1 &   0.749&   0.323&   5.936& 1.072& BD-18 2490                       \\
08 50 22.6 &$-$16 41 39&   10.2 &   0.795&   0.330&   6.015& 1.125& BD-16 2604                       \\
08 59 55.5 & 15 30 16&    \phn9.4 &   0.720&   0.320&   5.263& 1.040& HD 76958                         \\
09 23 09.2 &$-$10 03 14&    \phn9.4 &   0.791&   0.336&   5.868& 1.127& PPM 716038                       \\
09 47 40.7 &$-$04 55 46&   10.1 &   0.786&   0.303&   6.096& 1.089& BD-04 2721                       \\
10 02 37.5 &$-$11 46 14&   10.5 &   0.725&   0.304&   6.299& 1.029& BD-11 2780                       \\
10 27 09.8 & 23 13 47&    \phn9.1 &   5.77:& \nodata&   4.732& 1.035& BD+23 2226 M0                    \\
11 16 30.3 &$-$20 27 33&    \phn9.8 &   0.688&   0.317&   5.875& 1.005& BD-19 3217                       \\
11 25 07.5 &$-$29 48 01 &   10.5 &   0.740&   0.307&   6.471& 1.047& CD-29 9084                       \\
11 30 09.6 & 17 03 36&    \phn9.3 &   5.64:& \nodata&   4.521& 1.123& BD+17 2364 M2                    \\
11 46 29.2 &$-$27 12 05 &    \phn9.9 &   0.789&   0.340&   5.020& 1.129& CD-26 8766                       \\
11 58 53.1 & -8 24 12&    \phn9.0 &   0.769&   0.324&   5.253& 1.093& BD-07 3328                       \\
12 15 49.7 & 28 47 55&    \phn9.4 &   5.56:& \nodata&   4.437& 1.121& BD+29 2271                       \\
12 26 32.0 & 65 10 58&   10.6 &   0.769&   0.325&   6.540& 1.094& GSC 04161-00886                  \\
13 00 02.5 & 47 26 32&    \phn9.4 &   0.579&   0.557&   6.112& 1.136& CD CVn  K0 III                   \\
13 18 18.1 &$-$29 53 25&   10.0 &   0.771&   0.302&   5.771& 1.073& CD-29 10249                      \\
13 28 01.0 &$-$07 01 37&    \phn9.4 &   5.79:& \nodata& \nodata& \nodata& HD 117081  K5                    \\
13 41 01.8 & 56 34 52&    \phn9.6 &   0.726&   0.450&   5.911& 1.176& HD 238271 K5                     \\
13 47 40.5 &$-$29 58 30&   10.0 &   0.785&   0.302&   6.006& 1.087& CD-29 10597                      \\
14 28 46.3 & 63 19 26&    \phn9.5 &   0.600&   0.412&   6.323& 1.012& BD+63 1135 K2                    \\
14 44 37.9 &$-$23 28 23&    \phn9.9 &   0.774&   0.310&   5.363& 1.084& CPD-22 5830                      \\
14 44 52.6 &$-$27 12 03 &   10.7 &   0.772&   0.330&   6.710& 1.102& GSC 06754-00323                  \\
14 57 59.8 &$-$22 51 30&   10.9 &   0.779&   0.332&   6.516& 1.111& GSC 06748-00155                  \\
15 11 48.5 &$-$30 50 23&   10.4 &   0.738&   0.320&   7.063& 1.058& CD-30 12022                      \\
15 14 23.0 &$-$35 50 47&   10.9 &   0.787&   0.310&   6.760& 1.097& GSC 07324-00450                  \\
15 14 43.0 &$-$19 24 25&    \phn9.9 &   0.741&   0.302&   5.793& 1.043& BD-18 4010                       \\
15 21 53.1 &$-$13 51 08 &   10.4 &   0.798&   0.313&   5.941& 1.111& BD-13 4138                       \\
15 27 37.6 &$-$15 57 35&   10.3 &   0.789&   0.309&   5.158& 1.098& BD-15 4113                       \\
15 31 01.8 &$-$24 47 16&   10.5 &   0.719&   0.313&   6.836& 1.032& CD-24 12131                      \\
15 37 14.5 &$-$23 59 11&    \phn9.7 &   0.797&   0.338&   6.082& 1.135& CD-23 12419                      \\
15 45 01.7 &$-$23 23 51&   10.4 &   0.748&   0.304&   6.099& 1.052& BD-22 4016 K5                    \\
15 47 34.1 &$-$20 14 34&   10.2 &   0.787&   0.311&   6.911& 1.098& PPM 732355                       \\
15 49 19.0 &$-$16 01 22&   10.0 &   0.772&   0.309&   5.685& 1.081& BD-15 4196                       \\
16 51 51.0 & 47 31 14 &    \phn9.24& \nodata & \nodata &   4.700 & \nodata &  BD+47 2395, M0    \\
17 21 00.1 & 41 21 48 &    \phn8.22& \nodata & \nodata &   4.360 & \nodata &  BD+41 2820, K2    \\
17 22 17.9 & 36 29 08 &    \phn9.3 &   5.85:& \nodata&   4.792& 1.061& BD+36 2860 M2                    \\
17 24 21.5 & 65 29 15&    \phn9.6 &   0.673&   0.566&   6.157& 1.239& BD+65 1182 K2                    \\
17 25 20.7 & 65 06 43&    \phn9.9 &   0.648&   0.449&   6.429& 1.097& GSC 04206-00695                  \\
17 26 19.2 & 60 17 48&    \phn9.9 &   0.701&   0.672&   5.788& 1.373& BD+60 1757 K2                    \\
17 31 07.0 & 49 43 27 &    \phn9.16& \nodata & \nodata &   4.260 & \nodata &  BD+49 2652    \\
17 36 09.2 & 52 28 59 &    \phn8.41& \nodata & \nodata &   4.200 & \nodata &  HD 160270    \\
17 39 26.8 & 14 19 14&   10.0 &   0.785&   0.306&   5.224& 1.091& GSC 01005-01782                  \\
17 57 10.6 & 26 05 20&   11.0 &   0.777&   0.311&   6.981& 1.088& GSC 02094-00083                  \\
18 04 45.7 & 18 30 49&   10.2 &   0.759&   0.319&   6.105& 1.078& GSC 01558-00135                  \\
18 05 52.9 & 20 54 01 &   10.7 &   0.744&   0.302&   6.609& 1.046& GSC 01566-00162                  \\
18 06 09.7 & 76 38 07 &   11.2 &   5.61:& \nodata&   4.520& 1.086& BD+76 679 K5                     \\
18 07 49.9 & 35 12 29&   10.5 &   0.759&   0.349&   6.789& 1.108& GSC 02629-01650                  \\
18 09 42.5 & 51 14 47&    \phn9.1 &   5.52:& \nodata&   4.441& 1.086& HD 234573 M0                     \\
18 15 48.0 & 32 23 39&   10.1 &   0.783&   0.300&   5.540& 1.083& GSC 02626-00119                  \\
18 16 08.3 & 21 39 32&    \phn8.0 &   0.777&   0.333&   5.160& 1.110& HD 341857 M0                     \\
18 16 21.2 & 20 28 17&    \phn9.1 &   0.692&   0.628&   5.135& 1.320& HD 348183 K7                     \\
18 16 34.2 & 23 53 27&   10.2 &   0.759&   0.301&   5.344& 1.060& HD 341795 K5                     \\
18 19 42.9 & 27 57 17&    \phn9.2 &   5.57:& \nodata&   4.481& 1.094& HD 335891 M0                     \\
18 32 47.7 & 76 44 45&   10.6 &   0.779&   0.320&   5.605& 1.099& GSC 04570-00463                  \\
19 48 12.5 &$-$31 39 43&    \phn9.8 &   0.765&   0.306&   5.797& 1.071& HD 186874  K1/K2III              \\
19 59 17.0 &$-$27 32 30&    \phn9.7 &   0.792&   0.352&   6.054& 1.144& PPM 735797                       \\
20 06 51.7 &$-$01 11 25&   10.4 &   0.753&   0.318&   6.650& 1.071& PPM 708186                       \\
20 12 35.0 &$-$02 37 13&    \phn9.6 &   0.776&   0.318&   5.754& 1.094& BD-03 4816                       \\
20 14 04.8 &$-$04 03 55&   10.4 &   0.798&   0.319&   5.634& 1.117& BD-04 5062                       \\
20 15 14.9 &$-$15 36 26& \nodata&   0.819&   0.481&   6.820& 1.300& GSC 06315-00584 var.             \\
20 16 23.7 &$-$04 54 28&   10.2 &   0.787&   0.309&   5.449& 1.096& BD-05 5200                       \\
20 18 47.3 &$-$17 27 42&   10.4 &   0.784&   0.309&   5.833& 1.093& BD-17 5932                       \\
20 19 52.1 &$-$19 35 58&   10.7 &   0.779&   0.365&   6.551& 1.144& GSC 06336-01895                  \\
20 27 31.9 & 00 22 04 &   10.9 &   0.781&   0.368&   5.515& 1.149& GSC 05163-00396                  \\
20 28 53.9 &$-$04 05 08 &    \phn9.5 &   0.798&   0.313&   5.540& 1.111& BD-04 5150                       \\
20 33 16.7 &$-$01 09 34&   10.3 &   0.755&   0.310&   6.114& 1.065& GSC 05176-00531                  \\
21 01 55.9 &$-$30 17 07 &    \phn9.2 &   0.723&   0.300&   5.135& 1.023& HD 200054 M0 III                 \\
21 03 41.5 & 17 12 54 &    \phn9.09&   0.780 &   0.360 &   4.970 & 1.140 &  HD 200564, K5    \\
21 06 47.5 & 17 51 34 &   11.0 &   0.750 &   0.310 &   6.640 & 1.060 & GSC 01653-01535     \\
21 13 24.2 &$-$35 20 32&   10.2 &   0.646&   0.380&   6.374& 1.026& GSC 07480-00854                  \\
21 35 26.7 & 15 45 03 &    \phn9.10&   0.630 &   0.520 &   5.760 & 1.150 &  BD+15 4453, K0    \\
21 37 39.3 &$-$23 58 51&   10.1 &   0.820&   0.363&   5.981& 1.183& CD-24 16749                      \\
21 42 06.9 &$-$35 20 04 &   10.3 &   0.727&   0.300&   6.735& 1.027& CD-35 14918                      \\
21 51 51.6 &$-$10 29 35&   10.8 &   0.765&   0.316&   6.755& 1.081& BD-11 5686                       \\
21 59 11.1 &$-$29 14 56&   10.4 &   0.739&   0.307&   6.754& 1.046& GSC 06960-01221                  \\
22 01 16.7 &$-$01 01 49&   10.2 &   0.800&   0.310&   5.609& 1.110& GSC 05224-01090                  \\
22 12 51.4 &$-$47 22 55&   11.5 &   0.780&   0.339&   6.258& 1.119& CD-47 14098                      \\
22 17 24.7 &$-$26 20 42&   10.8 &   0.779&   0.308&   6.385& 1.087& GSC 06958-01172                  \\
22 28 55.5 &$-$21 36 19&    \phn9.8 &   0.720&   0.306&   5.912& 1.026& HD 213032                        \\
22 31 20.1 & 19 26 16 &   10.5 &   0.690 &   0.340 &   6.270 & 1.030 &  GSC 01703-01220    \\
22 32 00.4 & 24 52 05 &   10.1 &   0.790 &   0.300 &   5.440 & 1.090 &  GSC 02223-01112    \\
22 56 00.7 & 41 37 03 &    \phn9.46&   5.870 & \nodata &   4.790 & 1.080 & BD+40 4943, M0    \\
23 44 37.3 & 47 24 27 &   10.36&   0.860 &   0.730 &   5.150 & 1.590 & GSC 03642-00820     \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrlllllr}
\tabletypesize{\scriptsize}
\tablewidth{0pt} \tablecaption{Carbon
stars\label{tab:brightcarbon}} \tablehead{\colhead{$\alpha$
(2000)} & \colhead {$\delta$} & \colhead {$V$} & \colhead{$J-H$} &
\colhead {$H-K_S$ } & \colhead {$K_S$ } & \colhead {$J-K_S$ } &
\colhead{ID }} \startdata
01 58 51.1 &    40 37 20 &   12.1 &   1.180 &   0.740 &   6.630 & 1.920 & CGCS 298   \\
02 13 29.9 &    46 20 20 &   13.5 &   0.860 &   0.480 &   6.570 & 1.340 & CGCS 322    \\
03 08 48.7 &    27 54 59 & \nodata&   1.030 &   0.530 &   6.190 & 1.560 & CGCS 444    \\
03 12 46.9 &    38 47 50 & \nodata&   0.970 &   0.580 &   6.070 & 1.550 & V458 Per    \\
03 27 31.3 &    39 04 50 & \nodata&   1.110 &   0.530 &   7.020 & 1.640 & FBS 0324+389 \\
06 14 35.9 & $-$15 01 09 &   13.0 &   1.034 &   0.565 &   6.382 & 1.599 & CGCS 1210      \\
06 15 27.2 &    47 54 25 & \nodata&   1.232 &   0.838 &   5.883 & 2.070 & CGCS 1194       \\
07 00 01.7 &    35 05 56 & \nodata&   1.126 &   0.723 &   6.628 & 1.849 & FBS 0656+351    \\
07 06 07.7 &    40 12 01 & \nodata&   1.076 &   0.523 &   7.088 & 1.599 & FBS 0702+402    \\
07 54 13.2 &    72 13 39 &   13.8 &   1.050 &   0.520 &   5.985 & 1.570 & CGCS 1876       \\
11 45 01.4 &    64 47 37 & \nodata&   0.777 &   0.489 &   6.034 & 1.266 & GSC 04156-00392 \\
12 24 32.7 & $-$26 14 08 &   13.6 &   0.815 &   0.369 &   7.219 & 1.184 & KV Hya          \\
20 03 34.2 & $-$25 27 15 &   12.0 &   0.783 &   0.319 &   7.261 & 1.102 & CD-25 14520     \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrllllr}
\tabletypesize{\scriptsize} \tablewidth{0pt} \tablecaption{Miras
and Long-period Variables\label{tab:miras}} \tablehead{
\colhead{$\alpha$ (2000)} & \colhead {$\delta$} & \colhead {$V$} &
\colhead{$J-H$} & \colhead {$H-K_S$ } & \colhead {$K_S$ } &
\colhead {$J-K_S$ } &  \colhead{ID }} \startdata
00 09 36.8 &   37 47 31 &   12.4 &   1.010 &  0.530 &   5.430 & 1.540  & V414 And     \\
00 38 52.9 &   45 33 49 & \nodata&   0.780 &  0.490 &   7.710 & 1.270  & V403 And     \\
00 59 46.4 &   27 56 44 &   11.4 &   0.770 &  0.430 &   5.980 & 1.200  & W Psc, M2e     \\
01 22 52.9 &   25 23 06 & \nodata& \nodata & \nodata&   4.580 & 1.400  & TZ Psc      \\
01 58 06.1 &   38 39 18 & \nodata&   0.800 &  0.360 &   6.830 & 1.160  &  OY And    \\
02 59 56.2 &   42 37 15 & \nodata&   0.850 &  0.630 &   5.720 & 1.480  & IV Per     \\
03 11 40.7 &   41 38 46 & \nodata&   0.840 &  0.450 &   5.210 & 1.290  &  GG Per    \\
03 18 27.8 &   42 49 18 & \nodata&   0.820 &  0.360 &   6.230 & 1.180  &  WW Per    \\
04 17 41.3 &$-$60 35 42 &   11.5 &   0.793 &  0.474 &   5.621 & 1.267  & ST Ret          \\
06 14 59.1 &   46 47 47 &   11.5 &   0.873 &  0.467 &   4.932 & 1.340  & ST Aur          \\
06 26 59.1 &   45 47 35 &   11.5 &   0.793 &  0.450 &   5.505 & 1.243  & BW AUr          \\
06 30 18.3 &$-$60 13 40 &   10.0 &   0.800 &  0.438 &   5.952 & 1.238  & RU Pic          \\
06 58 33.8 &   31 38 25 &   10.0 &   0.834 &  0.445 &   6.295 & 1.279  & FW Gem, M0      \\
07 17 59.7 &   23 55 19 &   10.0 &   0.805 &  0.444 &   5.324 & 1.249  & RV Gem          \\
07 56 56.0 &   31 10 02 &   11.0 &   0.784 &  0.476 &   5.922 & 1.260  & AO Gem          \\
07 59 14.4 &   20 38 27 &   11.0 &   0.770 &  0.446 &   5.019 & 1.216  & BP Gem, M8e     \\
08 03 59.7 &   73 24 30 &   10.5 &   0.801 &  0.403 &   5.739 & 1.204  & SW Cam, M5e     \\
08 11 03.1 &   23 08 54 &    9.0 &   5.49: & \nodata& \nodata & \nodata& RR Cnc          \\
08 13 30.6 &   13 48 05 &   11.0 &   0.770 &  0.327 &   6.511 & 1.097  & SU Cnc          \\
08 21 53.0 &$-$10 35 50 &   10.4 &   0.763 &  0.502 &   6.274 & 1.265  & GG Hya          \\
08 38 36.8 &$-$16 17 30 &   11.0 &   0.715 &  0.444 &   6.739 & 1.159  & FR Hya          \\
09 09 28.6 &$-$22 13 05 &   13.3 &   1.088 &  0.682 &   4.980 & 1.770  & CC Pyx, M7      \\
09 11 14.5 &$-$09 22 05 &   11.0 &   0.695 &  0.516 &   5.605 & 1.211  & VV HYa          \\
12 05 14.7 &   12 21 37 &    8.4 &   0.786 &  0.435 &   5.357 & 1.221  & SU Vir, M3.5e   \\
12 37 45.8 &   65 33 21 &    8.4 &   0.675 &  0.335 &   5.825 & 1.010  & RV Dra, M1      \\
13 59 06.7 &$-$25 51 43 &   10.0 &   0.780 &  0.490 &   7.007 & 1.270  & FQ HYa          \\
14 38 31.9 &$-$29 43 28 &    9.8 &   0.784 &  0.421 &   5.372 & 1.205  & FU Hya          \\
14 44 36.9 &$-$19 32 28 &   10.0 &   0.804 &  0.358 &   5.681 & 1.162  & TW Lib          \\
15 10 44.3 &$-$20 01 08 &   10.2 &   0.827 &  0.493 &   5.880 & 1.320  & T Lib, M4       \\
15 36 12.7 &$-$21 09 03 &   10.0 &   0.783 &  0.372 &   6.398 & 1.155  & X Lib           \\
15 37 47.9 &$-$16 09 57 &   10.3 &   0.734 &  0.522 &   7.199 & 1.256  & W Lib           \\
15 48 38.5 &$-$16 11 41 &   14.0 &   0.892 &  0.745 &   6.065 & 1.637  & DM Lib          \\
15 59 10.7 &$-$14 10 55 &   11.0 &   0.740 &  0.560 &   7.650 & 1.300  & UV Lib          \\
16 29 07.8 &   34 13 46 &   11.5 &   0.799 &  0.312 &   7.840 & 1.111  & HT Her, ROTSEI  \\
16 59 28.2 &   12 19 46 &   10.0 &   0.810 &  0.497 &   4.862 & 1.307  & V440 Oph        \\
17 17 34.2 &   16 35 26 &   13.0 &   0.827 &  0.470 &   5.522 & 1.297  & V621 Her        \\
17 41 11.1 &   12 25 39 &   12.0 &   0.888 &  0.476 &   6.025 & 1.364  & V1068 Oph       \\
17 52 24.0 &   34 11 11 &   12.0 &   0.760 &  0.490 &   6.166 & 1.250  & V1015 Her       \\
17 56 48.2 &   25 54 21 &   12.0 &   0.797 &  0.327 &   6.776 & 1.124  & ER Her          \\
18 16 25.0 &   46 27 51 &   11.0 &   0.739 &  0.383 &   6.666 & 1.122  & HI Lyr          \\
18 18 20.1 &   31 42 00 &   10.0 &   0.839 &  0.514 &   5.113 & 1.353  & AO Lyr          \\
18 19 01.5 &   22 06 49 &   14.0 &   0.862 &  0.444 &   7.590 & 1.306  & V577 Her        \\
18 25 59.7 &   31 29 49 & \nodata&   0.835 &  0.419 &   7.339 & 1.254  & ROTSEI          \\
18 28 56.3 &   32 14 49 &   10.0 &   0.890 &  0.542 &   5.692 & 1.432  & IX Lyr          \\
18 30 13.3 &   37 29 39 &   10.0 &   0.826 &  0.375 &   6.916 & 1.201  & KL Lyr          \\
18 35 10.0 &   42 33 34 &   13.5 &   5.90: & \nodata&   4.577 & 1.328  & ROTSEI          \\
18 35 36.3 &   39 29 42 & \nodata&   0.838 &  0.442 &   6.256 & 1.280  & ROTSEI          \\
18 42 41.4 &   35 35 08 &   12.6 &   0.789 &  0.470 &   7.003 & 1.259  & AX Lyr          \\
18 47 17.8 &   53 56 47 &   12.0 &   0.802 &  0.464 &   6.501 & 1.266  & BZ Dra          \\
18 56 00.5 &   39 29 16 &   14.0 &   1.043 &  0.674 &   4.828 & 1.717  & V356 Lyr        \\
18 57 58.0 &   43 08 05 &   13.0 &   0.798 &  0.467 &   4.591 & 1.265  & V357 Lyr        \\
19 18 59.4 &$-$23 54 31 &   12.7 &   0.737 &  0.547 &   6.931 & 1.284  & V1264 Sgr       \\
19 20 12.7 &$-$40 52 37 &   12.2 &   0.837 &  0.534 &   5.601 & 1.371  & V1158 Sgr       \\
19 22 12.5 &$-$21 41 03 &   13.2 &   0.840 &  0.457 &   6.546 & 1.297  & V2141 Sgr       \\
19 23 21.1 &$-$23 53 33 &   13.2 &   0.829 &  0.476 &   6.395 & 1.305  & V1269 Sgr       \\
19 33 55.5 &$-$22 49 44 &   11.0 &   0.839 &  0.484 &   5.827 & 1.323  & V1315 Sgr, M3e  \\
19 37 52.2 &$-$14 08 08 &   12.0 &   0.831 &  0.553 &   6.287 & 1.384  & EZ Sgr          \\
19 38 16.3 &$-$32 16 48 &   11.0 &   0.822 &  0.619 &   6.876 & 1.441  & DP Sgr          \\
19 42 17.3 &$-$37 35 25 &   12.5 &   0.859 &  0.455 &   6.919 & 1.314  & V2165 Sgr       \\
19 45 42.3 &$-$26 35 26 &   11.5 &   0.838 &  0.502 &   5.906 & 1.340  & V1167 Sgr       \\
20 05 11.8 &$-$02 39 59 &   13.0 &   0.969 &  0.523 &   4.841 & 1.492  & V901 Aql        \\
20 07 37.3 &$-$02 27 06 &   13.0 &   0.907 &  0.542 &   7.080 & 1.449  & V510 Aql        \\
20 08 38.6 &$-$04 25 20 &   12.5 &   0.931 &  0.519 &   4.693 & 1.450  & V580 Aql        \\
20 10 00.3 &$-$01 41 05 &   12.0 &   0.873 &  0.588 &   6.539 & 1.461  & V583 Aql.       \\
20 14 29.0 &$-$21 58 44 &   11.0 &   0.825 &  0.479 &   5.272 & 1.304  & W Cap, M5       \\
20 14 39.9 &$-$01 10 36 &   12.0 &   0.895 &  0.521 &   5.670 & 1.416  & V519 Aql        \\
20 23 47.5 &$-$03 51 40 &   14.5 &   0.780 &  0.411 &   5.594 & 1.191  & SON 4473, M3e   \\
20 32 28.2 &$-$05 17 12 &   12.0 &   0.724 &  0.431 &   6.596 & 1.155  & V837 Aql        \\
20 40 37.0 &   13 27 00 &   12.0 &   0.787 &  0.514 &   5.865 & 1.301  & SS DEl          \\
21 06 42.6 &$-$01 20 05 &    9.0 &   0.782 &  0.564 &   5.726 & 1.346  & TX Aqr          \\
21 09 46.7 &   13 44 17 & \nodata&   0.820 &  0.410 &   4.860 & 1.230  & HK Peg    \\
21 26 46.4 &   16 34 53 &    9.0 &   0.710 &  0.330 &   5.120 & 1.040  & TV Peg    \\
21 49 19.0 &   20 37 46 & \nodata&   0.820 &  0.560 &   4.640 & 1.380  & EL Peg    \\
21 49 31.4 &   22 41 45 &   12.0 &   0.850 &  0.430 &   6.740 & 1.280  & CX Peg    \\
22 03 33.9 &   14 00 31 & \nodata&   0.790 &  0.400 &   6.040 & 1.190  & DG Peg    \\
22 05 59.5 &   35 30 05 & \nodata&   0.820 &  0.530 &   5.900 & 1.350  & XX Peg    \\
22 12 50.9 &$-$21 09 51 &   12.0 &   0.837 &  0.447 &   6.484 & 1.284  & AQ Aqr    \\
22 43 17.4 &   43 40 28 & \nodata&   0.770 &  0.630 &   6.550 & 1.400  & ST Lac     \\
22 53 30.7 &$-$32 55 40 &   11.0 &   0.771 &  0.527 &   6.726 & 1.298  & SS PsA     \\
23 17 59.6 &   46 45 12 & \nodata&   0.860 &  0.540 &   5.470 & 1.400  & AO And     \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrllllr}
\tabletypesize{\scriptsize} \tablewidth{0pt}
\tablecaption{Semi-regular Variables\label{tab:var}} \tablehead{
\colhead{$\alpha$ (2000)} & \colhead
{$\delta$} & \colhead {$V$} & \colhead{$J-H$} & \colhead {$H-K_S$
} & \colhead {$K_S$ } & \colhead {$J-K_S$ } &  \colhead{ID }}
\startdata
00 45 01.1 &   48 41 02 &   10.7 &   1.250 &   0.720 &   5.300 & 1.970 & V864 Cas    \\
00 46 24.8 &   47 41 33 & \nodata&   1.280 &   0.970 &   4.990 & 2.250 &  GSC 03266-01510  \\
02 34 31.4 &   40 04 06 & \nodata&   0.830 &   0.450 &   7.330 & 1.280 & GU And     \\
03 21 10.4 &$-$17 13 56 &   10.0 &   0.693 &   0.371 &   6.960 & 1.064 & CO Eri      \\
08 22 01.4 &   13 37 05 &   10.8 &   0.799 &   0.362 &   5.833 & 1.161 & GT Cnc       \\
08 27 40.4 &   19 15 43 &   11.4 &   0.730 &   0.369 &   6.718 & 1.099 & GV Cnc      \\
08 28 08.0 &   38 20 22 &   11.1 &   0.780 &   0.353 &   6.962 & 1.133 & RX Lyn      \\
09 06 39.0 &$-$19 18 44 &   12.7 &   1.238 &   0.843 &   6.009 & 2.081 & V379 Hya    \\
15 06 42.1 &$-$23 25 38 &   12.0 &   0.761 &   0.520 &   6.082 & 1.281 & WZ Lib,     \\
16 23 13.1 &   44 08 28 &   10.5 &   0.786 &   0.318 &   7.623 & 1.104 & AY Her      \\
19 22 42.9 &$-$32 08 03 &    9.6 &   0.733 &   0.322 &   5.987 & 1.055 & AM Sgr      \\
19 32 44.7 &$-$32 14 14 &   12.5 &   0.839 &   0.448 &   5.047 & 1.287 & V347 Sgr    \\
20 51 00.6 &   14 31 15 &   12.0 &   0.800 &   0.335 &   7.616 & 1.135 & DZ Del    \\
21 15 02.8 &$-$09 46 37 & \nodata&   0.876 &   0.491 &   5.907 & 1.367 & BY Aqr      \\
23 21 05.5 &   45 24 30 & \nodata&   0.750 &   0.320 &   7.520 & 1.070 & V338 And     \\
23 25 41.7 &   45 42 04 & \nodata&   1.480 &   0.960 &   6.280 & 2.440 & V339 And     \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrllllr}
\tabletypesize{\scriptsize} \tablewidth{0pt} \tablecaption{Other
Late-type Stars\label{tab:other}}
\tablehead{\colhead{$\alpha$ (2000)} & \colhead {$\delta$} & \colhead {$V$}
& \colhead{$J-H$} & \colhead {$H-K_S$ } & \colhead {$K_S$ } &
\colhead {$J-K_S$ } &  \colhead{ID}} \startdata
04 27 42.7 &$-$73 11 08 & \nodata&   0.795&   0.316&   7.742& 1.111& WOH S 11, M                       \\
08 53 26.7 &$-$13 31 16 & \nodata&   0.802&   0.374&   6.566& 1.176& V357 Hya, M-type variable        \\
09 31 01.7 &$-$23 09 00 &   11.0 &   0.686&   0.319&   7.526& 1.005& AT Hya Irr                     \\
09 56 32.9 &$-$10 01 17 &   15.0 &   0.846&   0.660&   5.755& 1.506& BR B0954-0947, M8 III             \\
12 44 42.0 &   36 45 50 &    9.8 &   0.797&   0.420&   6.198& 1.217& TX CVn symbiotic                 \\
15 01 12.8 &$-$25 39 24 &   11.6 &   0.917&   0.493&   7.126& 1.410& BV 1671, variable                     \\
15 12 15.2 &$-$22 59 07 &   12.0 &   0.856&   0.438&   5.690& 1.294& StM 218, M6                       \\
17 25 13.0 &   64 26 12 & \nodata&   0.867&   0.471&   6.603& 1.338& FBS 1724+644, M                   \\
17 25 42.3 &   19 33 26 &   13.0 &   5.92:& \nodata&   4.630& 1.299& V400 Her, pulsating variable       \\
18 21 09.5 &   46 08 57 & \nodata&   0.680&   0.475&   6.137& 1.155& Rotsei M-type variable              \\
19 36 20.0 &$-$18 29 18 &   12.2 &   0.821&   0.657&   6.524& 1.478& V3882 Sgr, variable                  \\
19 44 48.9 &$-$15 11 20 &   13.0 &   0.901&   0.577&   6.737& 1.478& V362 Sgr, variable                    \\
19 51 51.7 &$-$05 48 16 &   12.7 &   0.965&   0.652&   5.328& 1.617& EF Aql, variable                      \\
19 52 52.4 &$-$38 10 03 &   12.0 &   0.777&   0.341&   6.593& 1.118& red giant \\
19 56 56.8 &$-$11 48 05 &   13.0 &   0.936&   0.507&   5.788& 1.443& FI Sgr, variable                       \\
20 01 57.7 &$-$03 42 39 & \nodata&   0.975&   0.552&   6.599& 1.527& Son 8258, variable                   \\
20 10 21.2 &   00 13 26 &   12.0 &   0.913&   0.740&   7.006& 1.653& EI Aql, variable                     \\
20 24 32.9 &$-$29 44 02 & \nodata&   0.733&   0.329&   7.391& 1.062& DENIS-P J202432.9-294402, BV 1735 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrllllr}
\tabletypesize{\scriptsize} \tablewidth{0pt} \tablecaption{$J<9$
Sources Without a Cataloged Counterpart\label{tab:unmatched}}
\tablehead{\colhead{$\alpha$ (2000)} & \colhead {$\delta$}
 & \colhead{$J-H$ } & \colhead {$H-K_S$ } & \colhead {$K_S$ } &
\colhead {$J-K_S$ } &  \colhead{$R_{USNO}$ }}
\startdata
00 11 11.0 &   48 58 43 & 0.800 &  0.320 &   5.750 & 1.120 & 10.9     \\
00 12 10.5 &   46 53 30 & 0.800 &  0.310 &   6.700 & 1.110 & 10.8     \\
00 14 40.9 &   40 34 52 & 0.720 &  0.460 &   6.350 & 1.180 & 10.2     \\
00 19 29.8 &   48 38 27 & 0.790 &  0.310 &   7.800 & 1.100 & 11.8     \\
00 21 48.9 &   44 52 18 & 0.800 &  0.420 &   7.490 & 1.220 &  9.1     \\
00 28 26.9 &   31 24 11 & 0.800 &  0.310 &   6.630 & 1.110 &  9.9     \\
00 38 59.3 &$-$19 27 42 & 0.788 &  0.355 &   6.733 & 1.143 & 10.9     \\
00 57 50.8 &   50 50 07 & 0.900 &  0.450 &   7.370 & 1.350 & 13.9     \\
01 00 07.8 &   46 11 36 & 0.800 &  0.310 &   7.790 & 1.110 & 12.1     \\
01 03 57.5 &   20 11 45 & 0.770 &  0.300 &   6.990 & 1.070 & 11.7     \\
01 07 03.8 &   22 16 06 & 0.770 &  0.300 &   7.260 & 1.070 & 10.6     \\
01 08 41.9 &   48 20 03 & 0.750 &  0.310 &   6.980 & 1.060 & 10.8     \\
01 10 50.8 &   29 17 27 & 0.780 &  0.330 &   7.820 & 1.110 & 11.6     \\
01 28 21.2 &   50 14 51 & 0.790 &  0.310 &   6.180 & 1.100 &  9.5     \\
02 08 02.2 &   41 13 08 & 0.760 &  0.300 &   7.630 & 1.060 & 11.1     \\
02 13 41.9 &   43 25 32 & 0.760 &  0.300 &   6.620 & 1.060 & 11.6     \\
02 23 47.8 &   23 03 41 & 0.790 &  0.310 &   7.070 & 1.100 & 11.0     \\
02 36 36.8 &   30 16 20 & 0.800 &  0.300 &   7.040 & 1.100 & 10.4     \\
02 53 46.6 &   29 32 48 & 0.750 &  0.300 &   7.290 & 1.050 & 10.7     \\
03 17 22.1 &   24 07 02 & 0.640 &  0.450 &   6.550 & 1.090 & 10.6     \\
04 02 14.1 &   20 57 40 & 0.790 &  0.340 &   7.060 & 1.130 & 11.2     \\
04 06 59.5 &   20 23 22 & 0.770 &  0.300 &   7.280 & 1.070 & 11.2     \\
04 13 56.1 &   19 23 54 & 0.780 &  0.300 &   7.050 & 1.080 & 10.9     \\
04 14 06.6 &   19 45 41 & 0.740 &  0.370 &   7.250 & 1.110 & 11.7     \\
04 21 20.4 &$-$02 50 02 & 0.805 &  0.422&   6.960&   1.227& 12.9       \\
04 27 05.9 &   00 22 53 & 0.793 &  0.300&   6.602&   1.093& 9.5        \\
04 37 43.9 &$-$25 20 34 & 0.726 &  0.330&   7.306&   1.056& 10.7        \\
05 03 25.2 &   73 49 21 & 0.860 &  0.438&   6.498&   1.298& 10.9        \\
05 19 11.1 &$-$25 36 46 & 0.768 &  0.312&   6.800&   1.080& 11.3        \\
05 22 41.0 &$-$12 08 29 & 0.796 &  0.322&   7.636&   1.118& 10.2        \\
05 37 45.4 &$-$23 54 39 & 0.856 &  0.428&   7.493&   1.284& 13.3        \\
05 40 50.4 &$-$21 57 04 & 0.774 &  0.311&   6.793&   1.085& 9.9        \\
05 45 18.1 &$-$19 57 07 & 0.789 &  0.363&   6.058&   1.152& 9.8        \\
05 47 28.1 &$-$21 47 23 & 1.014 &  0.550&   7.111&   1.564& 11.3        \\
06 10 32.1 &$-$24 49 27 & 0.729 &  0.339&   6.935&   1.068& 10.4        \\
06 13 45.0 &   52 25 40 & 0.868 &  0.508&   7.295&   1.376& 13.8        \\
06 15 36.6 &$-$18 46 52 & 0.766 &  0.331&   7.260&   1.097& 10.9        \\
06 18 27.5 &$-$35 25 27 & 0.798 &  0.310&   6.202&   1.108& 9.9        \\
06 20 52.1 &$-$16 45 41 & 0.896 &  0.460&   6.661&   1.356& 14.7        \\
06 21 44.5 &$-$18 54 21 & 0.798 &  0.316&   7.615&   1.114& 11.1        \\
06 28 12.7 &$-$21 24 15 & 0.807 &  0.406&   6.966&   1.213& 11.7        \\
06 29 53.0 &$-$21 22 59 & 0.788 &  0.329&   6.403&   1.117& 13.0        \\
06 30 46.6 &$-$76 43 09 & 0.635 &  0.366&   7.915&   1.001& \nodata        \\
06 34 20.3 &$-$39 35 18 & 0.789 &  0.432&   6.941&   1.221& 14.2        \\
06 35 01.3 &$-$21 40 10 & 0.795 &  0.342&   6.374&   1.137& 10.0        \\
06 37 04.8 &$-$40 56 35 & 0.785 &  0.314&   7.683&   1.099& 11.7        \\
06 39 59.2 &$-$34 24 16 & 0.764 &  0.313&   7.511&   1.077& 11.1        \\
06 40 23.4 &$-$41 28 04 & 0.730 &  0.333&   7.103&   1.063& 10.5        \\
06 41 10.1 &$-$35 59 43 & 0.745 &  0.326&   6.434&   1.071& 10.3        \\
06 41 40.3 &$-$28 21 02 & 0.834 &  0.452&   6.761&   1.286& 12.6        \\
06 41 57.5 &$-$40 29 44 & 0.798 &  0.329&   6.393&   1.127& 10.8       \\
06 45 16.7 &$-$30 08 35 & 0.735 &  0.315&   6.646&   1.050& 11.6        \\
06 50 54.8 &$-$37 29 22 & 0.950 &  0.511&   7.118&   1.461& 15.0        \\
06 51 13.3 &$-$37 56 49 & 0.817 &  0.365&   6.580&   1.182& 10.9        \\
06 51 55.8 &$-$41 04 40 & 0.780 &  0.395&   7.665&   1.175& 11.5        \\
06 52 22.8 &   45 20 45 & 0.874 &  0.661&   6.147&   1.535& 11.3        \\
06 53 50.7 &$-$37 41 56 & 0.828 &  0.370&   6.693&   1.198& 11.2        \\
06 55 08.7 &$-$37 57 18 & 0.761 &  0.301&   6.925&   1.062& 10.1        \\
06 57 52.0 &   66 21 11 & 0.861 &  0.556&   6.103&   1.417& 11.4        \\
06 58 11.8 &   26 35 35 & 1.187 &  0.672&   6.713&   1.859& 11.4        \\
07 01 18.8 &   38 30 01 & 0.838 &  0.432&   7.362&   1.270& 12.8        \\
07 01 32.2 &$-$38 14 21 & 0.877 &  0.468&   6.847&   1.345& 12.2        \\
07 03 35.6 &$-$40 47 48 & 0.846 &  0.454&   7.059&   1.300& 12.6        \\
07 04 17.0 &   24 57 47 & 0.777 &  0.308&   6.255&   1.085& 10.4        \\
07 06 53.0 &   40 47 29 & 0.793 &  0.317&   5.454&   1.110& 10.3        \\
07 10 48.3 &   30 55 46 & 1.022 &  0.546&   6.588&   1.568& 11.0        \\
07 10 57.4 &   47 58 18 & 1.056 &  0.530&   7.354&   1.586& 12.3        \\
07 17 09.5 &   27 48 04 & 0.782 &  0.304&   7.261&   1.086& 11.6        \\
07 21 40.4 &   19 43 50 & 0.900 &  0.464&   6.497&   1.364& 11.4        \\
07 24 16.5 &   14 14 56 & 0.791 &  0.370&   6.934&   1.161& 10.6        \\
07 27 47.5 &   18 14 37 & 0.838 &  0.373&   5.616&   1.211& 12.0        \\
07 30 31.4 &   22 36 55 & 0.834 &  0.433&   5.699&   1.267& 12.4        \\
07 31 35.6 &   41 05 47 & 0.760 &  0.301&   6.303&   1.061& 9.9       \\
07 36 34.6 &   15 05 00 & 0.787 &  0.319&   7.015&   1.106& 10.8        \\
07 56 36.3 &   18 52 16 & 0.791 &  0.367&   7.181&   1.158& 11.5       \\
08 01 01.6 &   00 05 22 & 0.797 &  0.324&   7.251&   1.121& 11.4        \\
08 01 48.5 &   50 42 43 & 0.784 &  0.300&   6.565&   1.084& 10.9        \\
08 05 47.9 &   52 46 28 & 0.838 &  0.375&   7.142&   1.213& 12.1        \\
08 09 24.4 &$-$05 53 29 & 0.787 &  0.313&   5.444&   1.100& 9.0        \\
08 10 17.8 &$-$04 57 16 & 0.731 &  0.367&   7.770&   1.098& 11.9        \\
08 13 34.3 &$-$05 13 21 & 1.230 &  0.714&   6.910&   1.944& 11.8        \\
08 22 44.9 &   16 31 39 & 0.763 &  0.327&   6.716&   1.090& 11.5        \\
08 26 30.0 &$-$04 05 32 & 0.805 &  0.366&   5.833&   1.171& 10.7        \\
08 28 06.9 &$-$11 25 56 & 0.736 &  0.311&   7.567&   1.047& 11.5        \\
08 29 15.1 &   18 23 07 & 1.033 &  0.604&   7.090&   1.637& 11.5        \\
08 30 06.0 &$-$12 15 40 & 0.819 &  0.365&   7.495&   1.184& 11.7        \\
08 46 25.3 &$-$18 21 44 & 0.729 &  0.354&   6.125&   1.083& 9.5        \\
08 51 16.6 &$-$07 27 32 & 0.811 &  0.367&   6.578&   1.178& 12.0        \\
08 55 40.2 &$-$17 26 42 & 0.794 &  0.308&   6.985&   1.102& 10.4        \\
09 03 25.2 &$-$21 53 12 & 0.774 &  0.404&   6.239&   1.178& 9.9        \\
09 07 31.8 &$-$07 42 25 & 0.805 &  0.369&   5.114&   1.174& 9.7        \\
09 09 35.6 &$-$10 31 00 & 0.750 &  0.313&   7.613&   1.063& 11.1        \\
09 28 22.3 &$-$19 49 04 & 0.742 &  0.312&   7.113&   1.054& 10.8        \\
09 30 46.5 &$-$19 32 41 & 0.798 &  0.341&   6.789&   1.139& 11.4        \\
09 34 56.4 &$-$23 47 55 & 0.779 &  0.300&   6.462&   1.079& 9.7        \\
09 42 23.5 &$-$09 47 50 & 0.799 &  0.320&   6.354&   1.119& 10.4        \\
09 42 45.1 &$-$20 49 02 & 0.742 &  0.305&   7.478&   1.047& 10.9        \\
09 54 35.4 &$-$19 26 05 & 0.781 &  0.338&   6.284&   1.119& 11.1        \\
10 04 32.4 &$-$24 35 53 & 0.779 &  0.356&   6.413&   1.135& 11.1        \\
10 10 01.5 &$-$02 37 43 & 0.824 &  0.465&   7.008&   1.289& 11.4        \\
10 42 05.0 &$-$08 20 28 & 0.784 &  0.312&   6.971&   1.096& 10.6        \\
11 05 44.9 &$-$21 38 23 & 0.699 &  0.314&   6.672&   1.013& 10.58        \\
11 28 41.0 &$-$17 10 05 & 0.801 &  0.366&   6.831&   1.167& 12.3       \\
11 46 47.0 &   23 51 20 & 0.760 &  0.301&   5.792&   1.061& 10.7         \\
11 58 16.9 &$-$25 37 53 & 0.774 &  0.497&   7.098&   1.271& 11.4       \\
12 00 28.5 &   64 09 39 & 0.798 &  0.353&   6.129&   1.151& 11.8        \\
12 08 50.4 &$-$28 10 14 & 0.766 &  0.373&   7.423&   1.139& 11.1        \\
12 13 12.0 &$-$26 23 47 & 0.703 &  0.300&   6.907&   1.003& 10.7        \\
12 21 01.1 &$-$19 52 38 & 0.794 &  0.307&   6.872&   1.101& 10.4        \\
12 24 42.4 &$-$27 30 14 & 0.781 &  0.326&   6.695&   1.107& 11.0        \\
13 18 50.8 &$-$17 59 50 & 0.766 &  0.333&   7.545&   1.099& 11.5        \\
13 26 21.9 &$-$19 05 23 & 0.744 &  0.309&   6.914&   1.053& 15.1        \\
13 29 03.1 &$-$45 38 36 & 0.793 &  0.338&   6.678&   1.131& 11.1        \\
14 27 23.3 &$-$35 29 25 & 0.799 &  0.329&   6.431&   1.128& 10.1        \\
14 48 00.2 &$-$25 49 10 & 0.776 &  0.342&   7.869&   1.118& 12.2        \\
14 48 05.4 &$-$23 10 37 & 0.792 &  0.305&   6.383&   1.097& 10.1        \\
14 50 21.1 &$-$35 09 03 & 0.794 &  0.312&   7.728&   1.106& 11.5        \\
14 50 44.0 &$-$19 27 04 & 0.758 &  0.300&   7.080&   1.058& 10.6        \\
14 51 17.2 &$-$31 31 28 & 0.800 &  0.306&   7.263&   1.106& 11.3        \\
14 59 09.5 &$-$27 02 49 & 0.721 &  0.301&   7.484&   1.022& 10.8        \\
14 59 19.9 &$-$35 48 06 & 0.776 &  0.321&   6.207&   1.097& 10.5        \\
15 02 09.9 &   59 31 21 & 0.914 &  0.476&   7.316&   1.390& 13.7        \\
15 02 37.9 &$-$35 16 43 & 0.788 &  0.321&   7.881&   1.109& 14.0        \\
15 02 57.1 &$-$03 49 45 & 0.796 &  0.311&   7.211&   1.107& 11.0        \\
15 02 58.2 &$-$35 51 11 & 0.849 &  0.515&   7.299&   1.364& 14.1        \\
15 04 40.3 &$-$31 46 50 & 0.788 &  0.304&   6.455&   1.092& 10.1        \\
15 04 46.8 &$-$32 17 18 & 0.782 &  0.332&   6.311&   1.114& 10.3        \\
15 06 15.1 &$-$30 09 23 & 0.739 &  0.344&   7.509&   1.083& 11.1        \\
15 06 59.4 &$-$18 39 51 & 0.797 &  0.307&   6.470&   1.104& 9.8        \\
15 12 11.9 &$-$35 48 29 & 0.695 &  0.357&   7.408&   1.052& 10.7        \\
15 13 56.0 &$-$30 56 05 & 0.884 &  0.445&   7.024&   1.329& \nodata    \\
15 43 34.5 &$-$19 25 04 & 0.746 &  0.415&   6.413&   1.161& 11.0        \\
15 53 03.2 &$-$19 59 22 & 0.772 &  0.347&   6.777&   1.119& 10.7        \\
16 04 56.0 &$-$19 01 57 & 0.760 &  0.347&   7.248&   1.107& 11.0        \\
16 25 01.3 &   49 28 16 & 0.715 &  0.303&   6.868&   1.018& 10.8        \\
16 55 50.4 &   31 41 25 & 0.785 &  0.317&   6.870&   1.102& 11.0        \\
17 02 54.2 &   33 42 55 & 0.786 &  0.346&   6.840&   1.132& 10.3        \\
17 05 49.2 &   35 17 04 & 0.793 &  0.356&   6.611&   1.149& 11.1        \\
18 00 36.3 &   13 17 17 & 0.793 &  0.316&   6.434&   1.109& 10.3        \\
18 07 10.8 &   53 42 52 & 0.775 &  0.335&   7.071&   1.110& 10.9        \\
18 53 53.0 &$-$47 19 17 & 0.770 &  0.333&   6.294&   1.103& 10.4        \\
19 21 29.8 &$-$23 00 23 & 0.756 &  0.335&   6.202&   1.091& 9.7        \\
19 21 34.7 &$-$23 06 55 & 0.796 &  0.307&   6.717&   1.103& 10.6        \\
19 22 39.6 &$-$32 39 35 & 0.792 &  0.306&   6.492&   1.098& 10.0        \\
19 23 14.7 &$-$22 21 54 & 0.764 &  0.317&   7.061&   1.081& 11.0        \\
19 23 48.8 &$-$41 56 25 & 0.810 &  0.362&   7.301&   1.172& 12.2        \\
19 24 58.3 &$-$33 08 49 & 0.783 &  0.312&   7.018&   1.095& 10.7        \\
19 26 30.6 &$-$19 56 55 & 0.796 &  0.325&   7.176&   1.121& 11.0        \\
19 29 00.9 &$-$20 42 32 & 0.684 &  0.361&   7.447&   1.045& 10.8        \\
19 29 22.3 &$-$22 02 26 & 0.793 &  0.312&   6.767&   1.105& 10.6        \\
19 30 15.5 &$-$23 20 48 & 0.769 &  0.494&   7.730&   1.263& 15.9        \\
19 30 23.8 &$-$23 42 45 & 0.758 &  0.305&   6.948&   1.063& 10.4        \\
19 31 39.8 &$-$17 57 36 & 0.742 &  0.400&   7.431&   1.142& 11.2        \\
19 31 41.9 &$-$20 36 23 & 0.758 &  0.348&   7.391&   1.106& 11.6         \\
19 34 18.2 &$-$32 32 58 & 0.818 &  0.418&   7.094&   1.236& 11.8         \\
19 37 14.0 &$-$24 48 01 & 0.784 &  0.308&   7.279&   1.092& 11.4         \\
19 37 21.8 &$-$17 26 42 & 0.795 &  0.360&   7.242&   1.155& 11.4         \\
19 40 29.1 &$-$35 38 08 & 0.763 &  0.333&   6.954&   1.096& 10.6         \\
19 40 43.7 &$-$32 36 09 & 0.862 &  0.437&   7.692&   1.299& 14.8         \\
19 41 28.4 &$-$20 50 50 & 0.790 &  0.361&   6.524&   1.151& 11.4         \\
19 42 44.1 &$-$29 54 36 & 0.883 &  0.458&   7.315&   1.341& 12.2         \\
19 43 46.7 &$-$18 52 11 & 0.789 &  0.314&   6.811&   1.103& 10.4        \\
19 44 53.1 &$-$20 05 27 & 0.747 &  0.350&   7.555&   1.097& 11.2         \\
19 46 45.5 &$-$28 05 51 & 0.760 &  0.331&   6.938&   1.091& 10.3         \\
19 48 36.9 &$-$19 58 39 & 0.725 &  0.332&   6.927&   1.057& 10.8         \\
19 49 06.4 &$-$20 22 22 & 0.772 &  0.333&   7.321&   1.105& 11.0         \\
19 50 33.0 &$-$36 41 06 & 0.701 &  0.308&   7.017&   1.009& 11.2         \\
19 51 36.4 &$-$24 04 12 & 0.772 &  0.364&   6.767&   1.136& 10.9         \\
19 51 43.3 &$-$24 00 52 & 0.804 &  0.355&   7.796&   1.159& 11.9         \\
19 56 40.9 &$-$24 43 40 & 0.749 &  0.301&   7.127&   1.050& 10.4         \\
20 08 51.5 &$-$27 02 02 & 0.760 &  0.303&   7.506&   1.063& 11.1         \\
20 10 23.7 &$-$19 44 45 & 0.744 &  0.334&   7.029&   1.078& 11.0         \\
20 11 09.1 &$-$04 01 00 & 0.821 &  0.419&   7.432&   1.240& 12.5         \\
20 12 41.1 &$-$23 41 34 & 0.773 &  0.300&   7.483&   1.073& 11.0         \\
20 15 05.3 &$-$05 20 52 & 0.775 &  0.321&   6.146&   1.096& 10.9         \\
20 16 21.7 &   00 34 15 & 0.705 &  0.304&   6.761&   1.009& 10.7         \\
20 17 37.9 &$-$27 02 05 & 0.786 &  0.321&   6.780&   1.107& 11.1         \\
20 17 49.6 &$-$14 15 33 & 0.696 &  0.307&   7.770&   1.003& 11.4         \\
20 20 47.4 &   00 54 12 & 0.763 &  0.304&   7.436&   1.067& 11.3         \\
20 22 18.9 &$-$27 10 40 & 0.791 &  0.316&   7.528&   1.107& 11.7         \\
20 25 46.4 &$-$16 31 48 & 0.826 &  0.497&   6.492&   1.323& 11.0         \\
20 27 43.1 &$-$39 22 18 & 0.772 &  0.304&   6.557&   1.076& 10.4         \\
20 29 04.5 &$-$22 57 23 & 0.758 &  0.319&   6.563&   1.077& 9.5         \\
20 31 34.2 &$-$02 17 53 & 0.776 &  0.344&   6.069&   1.120& 10.5         \\
20 33 36.9 &$-$04 01 26 & 0.876 &  0.440&   6.270&   1.316& 11.8         \\
20 39 49.1 &$-$23 55 31 & 0.785 &  0.357&   6.317&   1.142& 10.3     \\
20 44 54.0 &$-$07 43 59 & 0.836 &  0.487&   7.418&   1.323& 14.2      \\
20 45 12.5 &$-$04 37 22 & 0.782 &  0.305&   7.248&   1.087& 10.9      \\
20 46 14.6 &$-$03 31 50 & 0.795 &  0.308&   7.365&   1.103& 11.4      \\
20 50 55.8 &$-$21 00 27 & 0.761 &  0.343&   6.279&   1.104& 9.9       \\
21 05 48.8 &   13 59 01 & 0.790 &  0.360&   7.410&   1.150& 11.9     \\
21 16 28.6 &   20 22 00 & 0.780 &  0.310&   6.870&   1.090& 10.5     \\
21 25 44.0 &   16 02 10 & 0.740 &  0.360&   7.060&   1.100& 11.9     \\
21 44 53.3 &$-$04 05 46 & 0.759 &  0.343&   6.867&   1.102& 10.2     \\
22 34 35.1 &   45 04 15 & 0.850 &  0.510&   7.460&   1.360& 15.5     \\
22 42 31.5 &   35 06 43 & 0.740 &  0.320&   7.820&   1.060& 12.1     \\
22 42 41.3 &   44 41 04 & 0.830 &  0.370&   5.860&   1.200& 11.6     \\
23 09 19.6 &   47 32 18 & 0.790 &  0.450&   6.800&   1.240& 10.9     \\
23 34 07.6 &   46 20 02 & 0.950 &  0.520&   6.670&   1.470& 14.0     \\
23 34 20.7 &   42 23 08 & 0.770 &  0.310&   7.760&   1.080& 12.3     \\
23 37 37.5 &   41 53 37 & 0.820 &  0.370&   5.800&   1.190& 11.2     \\
23 50 42.0 &   23 19 41 & 0.860 &  0.480&   7.140&   1.340& 14.2     \\
\enddata
\end{deluxetable}
